DeMa: Dual-Path Delay-Aware Mamba for Efficient Multivariate Time Series Analysis

Accurate and efficient multivariate time series (MTS) analysis is increasingly critical for a wide range of intelligent applications. Within this realm, Transformers have emerged as the predominant architecture due to their strong ability to capture pairwise dependencies. However, Transformer-based models suffer from quadratic computational complexity and high memory overhead, limiting their scalability and practical deployment in long-term and large-scale MTS modeling. Recently, Mamba has emerged as a promising linear-time alternative with high expressiveness. Nevertheless, directly applying vanilla Mamba to MTS remains suboptimal due to three key limitations: (i) the lack of explicit cross-variate modeling, (ii) difficulty in disentangling the entangled intra-series temporal dynamics and inter-series interactions, and (iii) insufficient modeling of latent time-lag interaction effects. These issues constrain its effectiveness across diverse MTS tasks. To address these challenges, we propose DeMa, a dual-path delay-aware Mamba backbone. DeMa preserves Mamba's linear-complexity advantage while substantially improving its suitability for MTS settings. Specifically, DeMa introduces three key innovations: (i) it decomposes the MTS into intra-series temporal dynamics and inter-series interactions; (ii) it develops a temporal path with a Mamba-SSD module to capture long-range dynamics within each individual series, enabling series-independent, parallel computation; and (iii) it designs a variate path with a Mamba-DALA module that integrates delay-aware linear attention to model cross-variate dependencies. Extensive experiments on five representative tasks, long- and short-term forecasting, data imputation, anomaly detection, and series classification, demonstrate that DeMa achieves state-of-the-art performance while delivering remarkable computational efficiency.

==> (inline-0) <==
\begin{tabular}{cccccccccccccccccccccccccccc}
    \toprule
    \multicolumn{2}{c}{\multirow{3}{*}{Models}} &
    \multicolumn{2}{c}{\scalebox{0.9}{\textbf{SSD + DALA}}} &
    \multicolumn{8}{c}{\scalebox{0.8}{SSM-based}} &
    \multicolumn{6}{c}{\scalebox{0.8}{Transformer-based models}} &
    \multicolumn{6}{c}{\scalebox{0.8}{MLP-based models}} &
    \multicolumn{4}{c}{\scalebox{0.8}{TCN-based models}} \\
    \cmidrule(lr){3-4} \cmidrule(lr){5-12} \cmidrule(lr){13-18}\cmidrule(lr){19-24}\cmidrule(lr){25-28}

    \multicolumn{2}{c}{} & 
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.9}{\textbf{\ourname{}}}}}&
    
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Affirm}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{S-Mamba}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{CMamba}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{SAMBA}}} &

    % \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{FEDformer}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{iTransformer}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Crossformer}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{PatchTST}}} &

    % \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{TiDE}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{TimeMixer}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{RLinear}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{DLinear}}} &

    % \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{SCINet}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{ModernTCN}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{TimesNet}}}
    \\
     
    \multicolumn{2}{c}{} &
    \multicolumn{2}{c}{\scalebox{0.9}{\textbf{(Ours)}}}&

    \multicolumn{2}{c}{\scalebox{0.8}{\cite{wu2025affirm}}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\cite{wang2024mamba}}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\cite{cmamba}}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\cite{samba}}} &

    % \multicolumn{2}{c}{\scalebox{0.8}{\cite{fedformer}}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\cite{liuitransformer}}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\cite{Crossformer}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\cite{PatchTST}}} &

    % \multicolumn{2}{c}{\scalebox{0.8}{\cite{daslong}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\cite{timemixer}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\cite{li2023revisiting}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\cite{DLinear}}} &

    % \multicolumn{2}{c}{\scalebox{0.8}{\cite{SCINet}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\cite{luo2024moderntcn}}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\cite{Timesnet}}}
    \\
    
   \cmidrule(lr){3-4} \cmidrule(lr){5-6}\cmidrule(lr){7-8} \cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14} \cmidrule(lr){15-16} \cmidrule(lr){17-18} \cmidrule(lr){19-20} \cmidrule(lr){21-22} \cmidrule(lr){23-24} \cmidrule(lr){25-26} \cmidrule(lr){27-28} 
    
    \multicolumn{2}{c}{Metric}  
    & \scalebox{0.8}{MSE} & \scalebox{0.8}{MAE} 
    & \scalebox{0.8}{MSE} & \scalebox{0.8}{MAE} 
    & \scalebox{0.8}{MSE} & \scalebox{0.8}{MAE} 
    & \scalebox{0.8}{MSE} & \scalebox{0.8}{MAE} 
    & \scalebox{0.8}{MSE} & \scalebox{0.8}{MAE} 
    & \scalebox{0.8}{MSE} & \scalebox{0.8}{MAE} 
    & \scalebox{0.8}{MSE} & \scalebox{0.8}{MAE} 
    & \scalebox{0.8}{MSE} & \scalebox{0.8}{MAE} 
    & \scalebox{0.8}{MSE} & \scalebox{0.8}{MAE} 
    & \scalebox{0.8}{MSE} & \scalebox{0.8}{MAE} 
    & \scalebox{0.8}{MSE} & \scalebox{0.8}{MAE} 
    & \scalebox{0.8}{MSE} & \scalebox{0.8}{MAE} 
    & \scalebox{0.8}{MSE} & \scalebox{0.8}{MAE} \\
    
    \toprule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Electricity}}}

    & \scalebox{0.8}{96}
    % Our
    & \boldres{\scalebox{0.8}{0.137}} & \boldres{\scalebox{0.8}{0.201}}

    % SSM
    & \scalebox{0.8}{0.148} & \secondres{\scalebox{0.8}{0.231}}
    & \secondres{\scalebox{0.8}{0.139}} & \scalebox{0.8}{0.235}
    & \scalebox{0.8}{0.141} & \scalebox{0.8}{0.231}
    & \scalebox{0.8}{0.146} & \scalebox{0.8}{0.244} 

    % Transformer
    & \scalebox{0.8}{0.148} & \scalebox{0.8}{0.240}
    & \scalebox{0.8}{0.219} & \scalebox{0.8}{0.314}   
    & \scalebox{0.8}{0.181} & \scalebox{0.8}{0.270} 
   % & \scalebox{0.8}{0.193} & \scalebox{0.8}{0.308} 

    % \MLP
    % & \scalebox{0.8}{0.237} & \scalebox{0.8}{0.329}
    & \scalebox{0.8}{0.153} & \scalebox{0.8}{0.247}
    & \scalebox{0.8}{0.201} & \scalebox{0.8}{0.281}
    & \scalebox{0.8}{0.197} & \scalebox{0.8}{0.282}
    
    % TCN
    % & \scalebox{0.8}{0.247} & \scalebox{0.8}{0.345} 
    & \scalebox{0.8}{0.171} & \scalebox{0.8}{0.269}
    & \scalebox{0.8}{0.168} & \scalebox{0.8}{0.272} 
   
    \\

    & \scalebox{0.8}{192}
    % Our
    & \boldres{\scalebox{0.8}{0.155}} & \boldres{\scalebox{0.8}{0.220}}

    % SSM
    & \scalebox{0.8}{0.158} & \secondres{\scalebox{0.8}{0.237}}
    & \scalebox{0.8}{0.159} & \scalebox{0.8}{0.255}
    & \secondres{\scalebox{0.8}{0.157}} & \scalebox{0.8}{0.245}
    & \scalebox{0.8}{0.162} & \scalebox{0.8}{0.258}

    % Transformer
    % & \scalebox{0.8}{0.201} & \scalebox{0.8}{0.315} 
    & \scalebox{0.8}{0.162} & \scalebox{0.8}{0.243}
    & \scalebox{0.8}{0.231} & \scalebox{0.8}{0.322}   
    & \scalebox{0.8}{0.188} & \scalebox{0.8}{0.274} 
    
    % \MLP
    % & \scalebox{0.8}{0.236} & \scalebox{0.8}{0.330}
    & \scalebox{0.8}{0.166} & \scalebox{0.8}{0.256}
    & \scalebox{0.8}{0.201} & \scalebox{0.8}{0.283}
    & \scalebox{0.8}{0.196} & \scalebox{0.8}{0.285}

    % TCN 
    % & \scalebox{0.8}{0.257} & \scalebox{0.8}{0.355} 
    & \scalebox{0.8}{0.193} & \scalebox{0.8}{0.287}
    & \scalebox{0.8}{0.184} & \scalebox{0.8}{0.289}  

    \\

    & \scalebox{0.8}{336}
    % Our
    & \boldres{\scalebox{0.8}{0.172}} & \boldres{\scalebox{0.8}{0.252}}

    % SSM
    & \scalebox{0.8}{0.177} & \scalebox{0.8}{0.268}
    & \scalebox{0.8}{0.176} & \scalebox{0.8}{0.272}   
    & \secondres{\scalebox{0.8}{0.175}} & \secondres{\scalebox{0.8}{0.265}}
    & \scalebox{0.8}{0.177} & \scalebox{0.8}{0.274}   
    
    % Transformer
    % & \scalebox{0.8}{0.214} & \scalebox{0.8}{0.329} 
    & \scalebox{0.8}{0.178} & \scalebox{0.8}{0.269}
    & \scalebox{0.8}{0.246} & \scalebox{0.8}{0.337}   
    & \scalebox{0.8}{0.204} & \scalebox{0.8}{0.293} 

    % \MLP
    % & \scalebox{0.8}{0.249} & \scalebox{0.8}{0.344}
    & \scalebox{0.8}{0.185} & \scalebox{0.8}{0.277}
    & \scalebox{0.8}{0.215} & \scalebox{0.8}{0.298}
    & \scalebox{0.8}{0.209} & \scalebox{0.8}{0.301}
   
    % TCN
    % & \scalebox{0.8}{0.269} & \scalebox{0.8}{0.369} 
    & \scalebox{0.8}{0.205} & \scalebox{0.8}{0.297}
    & \scalebox{0.8}{0.198} & \scalebox{0.8}{0.300} 
    \\

    & \scalebox{0.8}{720}
    % Our
    & \boldres{\scalebox{0.8}{0.195}} & \boldres{\scalebox{0.8}{0.271}}

    % SSM
    & \scalebox{0.8}{0.206} & \scalebox{0.8}{0.295}
    & \scalebox{0.8}{0.204} & \scalebox{0.8}{0.298} 
    & \scalebox{0.8}{0.203} & \scalebox{0.8}{0.289}
    & \secondres{\scalebox{0.8}{0.202}} & \scalebox{0.8}{0.297}  
    
    % Transformer 
    % & \scalebox{0.8}{0.246} & \scalebox{0.8}{0.355} 
    & \scalebox{0.8}{0.225} & \scalebox{0.8}{0.317}
    & \scalebox{0.8}{0.280} & \scalebox{0.8}{0.363}   
    & \scalebox{0.8}{0.246} & \scalebox{0.8}{0.324} 
    
    % \MLP
    % & \scalebox{0.8}{0.284} & \scalebox{0.8}{0.373}
    & \scalebox{0.8}{0.225} & \scalebox{0.8}{0.310}
    & \scalebox{0.8}{0.257} & \scalebox{0.8}{0.331}
    & \scalebox{0.8}{0.245} & \scalebox{0.8}{0.333}
    
    % TCN
    % & \scalebox{0.8}{0.299} & \scalebox{0.8}{0.390} 
    & \scalebox{0.8}{0.217} & \secondres{\scalebox{0.8}{0.276}}
    & \scalebox{0.8}{0.220} & \scalebox{0.8}{0.320} 
    \\
    \cmidrule(lr){2-28}

    & \scalebox{0.8}{Avg}
    % Our
    & \boldres{\scalebox{0.8}{0.165}} & \boldres{\scalebox{0.8}{0.236}}
    % SSM
    & \scalebox{0.8}{0.172} & \secondres{\scalebox{0.8}{0.258}}
    & \scalebox{0.8}{0.170} & \scalebox{0.8}{0.265}
    & \secondres{\scalebox{0.8}{0.169}} & \scalebox{0.8}{0.258}
    & \scalebox{0.8}{0.172} & \scalebox{0.8}{0.268}
    
    % Transformer 
    % & \scalebox{0.8}{0.214} & \scalebox{0.8}{0.327}
    & \scalebox{0.8}{0.178} & \scalebox{0.8}{0.270}
    & \scalebox{0.8}{0.244} & \scalebox{0.8}{0.334}   
    & \scalebox{0.8}{0.205} & \scalebox{0.8}{0.290} 
    
    % \MLP
    % & \scalebox{0.8}{0.251} & \scalebox{0.8}{0.344}
    & \scalebox{0.8}{0.182} & \scalebox{0.8}{0.272}
    & \scalebox{0.8}{0.219} & \scalebox{0.8}{0.298}
    & \scalebox{0.8}{0.212} & \scalebox{0.8}{0.300}
   
    % TCN
    % & \scalebox{0.8}{0.268} & \scalebox{0.8}{0.365} 
    & \scalebox{0.8}{0.197} & \scalebox{0.8}{0.282}
    & \scalebox{0.8}{0.192} & \scalebox{0.8}{0.295} 
    \\
    
    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETT h1}}}
    & \scalebox{0.8}{96}
    % Our
    & \boldres{\scalebox{0.8}{0.359 }} & \boldres{\scalebox{0.8}{0.372}}
    % SSM
    & \scalebox{0.8}{0.375} & \scalebox{0.8}{0.396}
    & \scalebox{0.8}{0.386} & \scalebox{0.8}{0.405} 
    & \secondres{\scalebox{0.8}{0.372}} & \secondres{\scalebox{0.8}{0.386}}
    & \scalebox{0.8}{0.376} & \scalebox{0.8}{0.400} 
    
    % Transformer 
    % & \scalebox{0.8}{0.376 } & \scalebox{0.8}{0.419} 
    & \scalebox{0.8}{0.386 } & \scalebox{0.8}{0.405}
    & \scalebox{0.8}{0.423 } & \scalebox{0.8}{0.448}   
    & \scalebox{0.8}{0.414 } & \scalebox{0.8}{0.419} 
    
    % \MLP
    % & \scalebox{0.8}{0.479 } & \scalebox{0.8}{0.464}
    & \scalebox{0.8}{0.375 } & \scalebox{0.8}{0.400}
    & \scalebox{0.8}{0.386 } & \scalebox{0.8}{0.395}
    & \scalebox{0.8}{0.386 } & \scalebox{0.8}{0.400}
    
    % TCN 
    % & \scalebox{0.8}{0.654 } & \scalebox{0.8}{0.599} 
    & \scalebox{0.8}{0.371 } & \scalebox{0.8}{0.389}
    & \scalebox{0.8}{0.384 } & \scalebox{0.8}{0.402} 
    \\

    & \scalebox{0.8}{192}
    % Our
    & \boldres{\scalebox{0.8}{0.413 }} & \boldres{\scalebox{0.8}{0.415}}
    % SSM
    & \secondres{\scalebox{0.8}{0.421}} & \scalebox{0.8}{0.428}
    & \scalebox{0.8}{0.443} & \scalebox{0.8}{0.437}  
    & \scalebox{0.8}{0.422} & \secondres{\scalebox{0.8}{0.416}}
    & \scalebox{0.8}{0.432} & \scalebox{0.8}{0.429}  
    
    % Transformer 
    % & \scalebox{0.8}{0.420 } & \scalebox{0.8}{0.448} 
    & \scalebox{0.8}{0.441 } & \scalebox{0.8}{0.436}
    & \scalebox{0.8}{0.471 } & \scalebox{0.8}{0.474}   
    & \scalebox{0.8}{0.460 } & \scalebox{0.8}{0.445} 
    
    % \MLP
    % & \scalebox{0.8}{0.525 } & \scalebox{0.8}{0.492}
    & \scalebox{0.8}{0.429 } & \scalebox{0.8}{0.421}
    & \scalebox{0.8}{0.437 } & \scalebox{0.8}{0.424}
    & \scalebox{0.8}{0.437 } & \scalebox{0.8}{0.432}
    
    % TCN
    % & \scalebox{0.8}{0.719 } & \scalebox{0.8}{0.631} 
    & \scalebox{0.8}{0.423 } & \scalebox{0.8}{0.439}
    & \scalebox{0.8}{0.436 } & \scalebox{0.8}{0.429} 
    \\

    & \scalebox{0.8}{336}
    % Our
    & \boldres{\scalebox{0.8}{0.451 }} & \secondres{\scalebox{0.8}{0.438}}
    % SSM
    & \secondres{\scalebox{0.8}{0.458 }} & \scalebox{0.8}{0.472}
    & \scalebox{0.8}{0.489 } & \scalebox{0.8}{0.468}
    & \scalebox{0.8}{0.466 } & \scalebox{0.8}{0.438}
    & \scalebox{0.8}{0.477 } & \boldres{\scalebox{0.8}{0.437}}
    
    % Transformer 
    % & \secondres{\scalebox{0.8}{0.459 }} & \scalebox{0.8}{0.465} 
    & \scalebox{0.8}{0.487 } & \scalebox{0.8}{0.458}
    & \scalebox{0.8}{0.570 } & \scalebox{0.8}{0.546}   
    & \scalebox{0.8}{0.501 } & \scalebox{0.8}{0.466} 
    
    % \MLP
    % & \scalebox{0.8}{0.565 } & \scalebox{0.8}{0.515}
    & \scalebox{0.8}{0.484 } & \scalebox{0.8}{0.458}
    & \scalebox{0.8}{0.479 } & \scalebox{0.8}{0.446}
    & \scalebox{0.8}{0.481 } & \scalebox{0.8}{0.459}
    
    % TCN
    % & \scalebox{0.8}{0.778 } & \scalebox{0.8}{0.659} 
    & \scalebox{0.8}{0.486 } & \scalebox{0.8}{0.445}
    & \scalebox{0.8}{0.491 } & \scalebox{0.8}{0.469} 
    \\

    & \scalebox{0.8}{720}
    % Our
    & \boldres{\scalebox{0.8}{0.467 }} & \boldres{\scalebox{0.8}{0.452}}
    % SSM
    & \scalebox{0.8}{0.493 } & \scalebox{0.8}{0.469} 
    & \scalebox{0.8}{0.502 } & \scalebox{0.8}{0.489} 
    & \secondres{\scalebox{0.8}{0.470 }} & \secondres{\scalebox{0.8}{0.461}}
    & \scalebox{0.8}{0.488 } & \scalebox{0.8}{0.471} 
    
    % Transformer 
    % & \scalebox{0.8}{0.506 } & \scalebox{0.8}{0.507}
    & \scalebox{0.8}{0.503 } & \scalebox{0.8}{0.491}
    & \scalebox{0.8}{0.653 } & \scalebox{0.8}{0.621}   
    & \scalebox{0.8}{0.500 } & \scalebox{0.8}{0.488} 
    
    % \MLP
    % & \scalebox{0.8}{0.594 } & \scalebox{0.8}{0.558}
    & \scalebox{0.8}{0.498 } & \scalebox{0.8}{0.482}
    & \scalebox{0.8}{0.481 } & \scalebox{0.8}{0.470}
    & \scalebox{0.8}{0.519 } & \scalebox{0.8}{0.516}
    
    % TCN
    % & \scalebox{0.8}{0.836 } & \scalebox{0.8}{0.699} 
    & \scalebox{0.8}{0.501 } & \scalebox{0.8}{0.486}
    & \scalebox{0.8}{0.521 } & \scalebox{0.8}{0.500} 
    
    \\
    \cmidrule(lr){2-28}

    & \scalebox{0.8}{Avg}
    % Our
    & \boldres{\scalebox{0.8}{0.423}} & \boldres{\scalebox{0.8}{0.419}}
    % SSM
    & \scalebox{0.8}{0.434} & \scalebox{0.8}{0.441} 
    & \scalebox{0.8}{0.455} & \scalebox{0.8}{0.450} 
    & \secondres{\scalebox{0.8}{0.433}} & \secondres{\scalebox{0.8}{0.425}} 
    & \scalebox{0.8}{0.443} & \scalebox{0.8}{0.432} 
    
    % Transformer 
    % & \secondres{\scalebox{0.8}{0.440}} & \scalebox{0.8}{0.460}
    & \scalebox{0.8}{0.454} & \scalebox{0.8}{0.447}
    & \scalebox{0.8}{0.529} & \scalebox{0.8}{0.522}
    & \scalebox{0.8}{0.469} & \scalebox{0.8}{0.454} 
    
    % \MLP
    % & \scalebox{0.8}{0.541} & \scalebox{0.8}{0.507}
    & \scalebox{0.8}{0.447} & \scalebox{0.8}{0.440}
    & \scalebox{0.8}{0.446} & \scalebox{0.8}{0.434}
    & \scalebox{0.8}{0.456} & \scalebox{0.8}{0.452} 
    
    % TCN
    % & \scalebox{0.8}{0.747} & \scalebox{0.8}{0.647}
    & \scalebox{0.8}{0.445} & \scalebox{0.8}{0.440} 
    & \scalebox{0.8}{0.458} & \scalebox{0.8}{0.450}
    \\

    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETT h2}}}
    & \scalebox{0.8}{96}
    % Our
    & \secondres{\scalebox{0.8}{0.285 }} & \secondres{\scalebox{0.8}{0.335}}
    % SSM
    & \scalebox{0.8}{0.300 } & \scalebox{0.8}{0.344}   
    & \scalebox{0.8}{0.296 } & \scalebox{0.8}{0.348}   
    & \boldres{\scalebox{0.8}{0.281 }} & \boldres{\scalebox{0.8}{0.329}}   
    & \scalebox{0.8}{0.288 } & \scalebox{0.8}{0.340}   
    
    % Transformer
    % & \scalebox{0.8}{0.358 } & \scalebox{0.8}{0.397} 
    & \scalebox{0.8}{0.297 } & \scalebox{0.8}{0.349}
    & \scalebox{0.8}{0.745 } & \scalebox{0.8}{0.584}   
    & \scalebox{0.8}{0.302 } & \scalebox{0.8}{0.348}

    % \MLP
    % & \scalebox{0.8}{0.400 } & \scalebox{0.8}{0.440}
    & \scalebox{0.8}{0.289 } & \scalebox{0.8}{0.341}
    & \scalebox{0.8}{0.288 } & \scalebox{0.8}{0.338}
    & \scalebox{0.8}{0.333 } & \scalebox{0.8}{0.387}
    
    % TCN
    % & \scalebox{0.8}{0.707 } & \scalebox{0.8}{0.621} 
    & \scalebox{0.8}{0.321} & \scalebox{0.8}{0.348}
    & \scalebox{0.8}{0.340 } & \scalebox{0.8}{0.374} 
    
    \\

    & \scalebox{0.8}{192}
    % Our
    & \secondres{\scalebox{0.8}{0.365 }} & \secondres{\scalebox{0.8}{0.383}}
    % SSM
    & \scalebox{0.8}{0.382 } & \scalebox{0.8}{0.397} 
    & \scalebox{0.8}{0.376 } & \scalebox{0.8}{0.396} 
    & \boldres{\scalebox{0.8}{0.361 }} & \boldres{\scalebox{0.8}{0.381}} 
    & \scalebox{0.8}{0.373 } & \scalebox{0.8}{0.390} 
    
    % Transformer
    % & \scalebox{0.8}{0.429 } & \scalebox{0.8}{0.439} 
    & \scalebox{0.8}{0.380 } & \scalebox{0.8}{0.400}
    & \scalebox{0.8}{0.877 } & \scalebox{0.8}{0.656}   
    & \scalebox{0.8}{0.388 } & \scalebox{0.8}{0.400} 
    
    % \MLP
    % & \scalebox{0.8}{0.528 } & \scalebox{0.8}{0.509}
    & \scalebox{0.8}{0.372 } & \scalebox{0.8}{0.392}
    & \scalebox{0.8}{0.374 } & \scalebox{0.8}{0.390}
    & \scalebox{0.8}{0.477 } & \scalebox{0.8}{0.476}
    
    % TCN 
    % & \scalebox{0.8}{0.860 } & \scalebox{0.8}{0.689} 
    & \scalebox{0.8}{0.362 } & \scalebox{0.8}{0.394}
    & \scalebox{0.8}{0.402 } & \scalebox{0.8}{0.414} 
    \\

    & \scalebox{0.8}{336}
    % Our
    & \scalebox{0.8}{0.412 } & \scalebox{0.8}{0.420}
    % SSM
    & \scalebox{0.8}{0.415 } & \scalebox{0.8}{0.442}
    & \scalebox{0.8}{0.424 } & \scalebox{0.8}{0.431}   
    & \scalebox{0.8}{0.413 } & \scalebox{0.8}{0.419}
    & \boldres{\scalebox{0.8}{0.380 }} & \boldres{\scalebox{0.8}{0.406}}   
    
    % Transformer
    % & \scalebox{0.8}{0.496 } & \scalebox{0.8}{0.487} 
    & \scalebox{0.8}{0.428 } & \scalebox{0.8}{0.432}
    & \scalebox{0.8}{1.043 } & \scalebox{0.8}{0.731}   
    & \scalebox{0.8}{0.426 } & \scalebox{0.8}{0.433} 
    
    % \MLP
    % & \scalebox{0.8}{0.643 } & \scalebox{0.8}{0.571}
    & \secondres{\scalebox{0.8}{0.386 }} & \secondres{\scalebox{0.8}{0.414}}
    & \scalebox{0.8}{0.415 } & \scalebox{0.8}{0.426}
    & \scalebox{0.8}{0.594 } & \scalebox{0.8}{0.541}
    
    % TCN 
    % & \scalebox{0.8}{1.000 } & \scalebox{0.8}{0.744} 
    & \scalebox{0.8}{0.420 } & \scalebox{0.8}{0.435}
    & \scalebox{0.8}{0.452 } & \scalebox{0.8}{0.452} 
    \\

    & \scalebox{0.8}{720}
    % Our
    & \secondres{\scalebox{0.8}{0.418 }} & \scalebox{0.8}{0.446}
    % SSM
    & \scalebox{0.8}{0.427 } & \scalebox{0.8}{0.467}
    & \scalebox{0.8}{0.426 } & \scalebox{0.8}{0.444}  
    & \scalebox{0.8}{0.419 } & \scalebox{0.8}{0.419}
    & \scalebox{0.8}{0.412 } & \secondres{\scalebox{0.8}{0.435}}
    
    % Transformer
    % & \scalebox{0.8}{0.463 } & \scalebox{0.8}{0.474} 
    & \scalebox{0.8}{0.427 } & \scalebox{0.8}{0.445}
    & \scalebox{0.8}{1.104 } & \scalebox{0.8}{0.763}   
    & \scalebox{0.8}{0.431 } & \scalebox{0.8}{0.446} 
    
    % \MLP
    % & \scalebox{0.8}{0.874 } & \scalebox{0.8}{0.679}
    & \boldres{\scalebox{0.8}{0.412 }} & \boldres{\scalebox{0.8}{0.434}}
    & \scalebox{0.8}{0.420 } & \scalebox{0.8}{0.440}
    & \scalebox{0.8}{0.831 } & \scalebox{0.8}{0.657}
    
    % TCN
    % & \scalebox{0.8}{1.249 } & \scalebox{0.8}{0.838} 
    & \scalebox{0.8}{0.431 } & \scalebox{0.8}{0.440}
    & \scalebox{0.8}{0.462 } & \scalebox{0.8}{0.468} 
   \\
    \cmidrule(lr){2-28}

    & \scalebox{0.8}{Avg}
    % Our
    & \scalebox{0.8}{0.370} & \scalebox{0.8}{0.396}
    % SSM
    & \scalebox{0.8}{0.381} & \scalebox{0.8}{0.413} 
    & \scalebox{0.8}{0.381} & \scalebox{0.8}{0.405} 
    & \scalebox{0.8}{0.368} & \boldres{\scalebox{0.8}{0.391}}
    & \boldres{\scalebox{0.8}{0.363}} & \secondres{\scalebox{0.8}{0.392}} 
    
    % Transformer
    % & \scalebox{0.8}{0.437} & \scalebox{0.8}{0.449}
    & \scalebox{0.8}{0.383} & \scalebox{0.8}{0.407}
    & \scalebox{0.8}{0.942} & \scalebox{0.8}{0.684}
    & \scalebox{0.8}{0.387} & \scalebox{0.8}{0.407} 
    
    % \MLP
    % & \scalebox{0.8}{0.611} & \scalebox{0.8}{0.550}
    & \secondres{\scalebox{0.8}{0.364}} & \scalebox{0.8}{0.395}
    & \scalebox{0.8}{0.374} & \scalebox{0.8}{0.398}
    & \scalebox{0.8}{0.559} & \scalebox{0.8}{0.515}
    
    % TCN
    % & \scalebox{0.8}{0.954} & \scalebox{0.8}{0.723}
    & \scalebox{0.8}{0.381} & \scalebox{0.8}{0.404}
    & \scalebox{0.8}{0.414} & \scalebox{0.8}{0.427}
    \\

    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETT m1}}}
    & \scalebox{0.8}{96}
    % Our
    & \boldres{\scalebox{0.8}{0.292 }} & \secondres{\scalebox{0.8}{0.343}}
    % SSM
    & \scalebox{0.8}{0.337} & \scalebox{0.8}{0.369}   
    & \scalebox{0.8}{0.333} & \scalebox{0.8}{0.368}   
    & \secondres{\scalebox{0.8}{0.308}} & \boldres{\scalebox{0.8}{0.338}}  
    & \scalebox{0.8}{0.315} & \scalebox{0.8}{0.357}   
    
    % Transformer
    % & \scalebox{0.8}{0.379 } & \scalebox{0.8}{0.419} 
    & \scalebox{0.8}{0.334 } & \scalebox{0.8}{0.368}
    & \scalebox{0.8}{0.404 } & \scalebox{0.8}{0.426}   
    & \scalebox{0.8}{0.329 } & \scalebox{0.8}{0.367} 
    
    % \MLP
    % & \scalebox{0.8}{0.364 } & \scalebox{0.8}{0.387}
    & \scalebox{0.8}{0.320 } & \scalebox{0.8}{0.357}
    & \scalebox{0.8}{0.355 } & \scalebox{0.8}{0.376}
    & \scalebox{0.8}{0.345 } & \scalebox{0.8}{0.372}
    % TCN
    % & \scalebox{0.8}{0.418 } & \scalebox{0.8}{0.438} 
    & \scalebox{0.8}{0.327 } & \scalebox{0.8}{0.365}
    & \scalebox{0.8}{0.338 } & \scalebox{0.8}{0.375} 
    
    \\

    & \scalebox{0.8}{192}
    % Our
    & \scalebox{0.8}{0.365 } & \scalebox{0.8}{0.387}
    % SSM
    & \scalebox{0.8}{0.372 } & \scalebox{0.8}{0.382}
    & \scalebox{0.8}{0.376 } & \scalebox{0.8}{0.390}  
    & \secondres{\scalebox{0.8}{0.359 }} & \boldres{\scalebox{0.8}{0.364}}
    & \scalebox{0.8}{0.360 } & \scalebox{0.8}{0.383}

    % Transformer
    % & \scalebox{0.8}{0.426 } & \scalebox{0.8}{0.441} 
    & \scalebox{0.8}{0.377 } & \scalebox{0.8}{0.391}
    & \scalebox{0.8}{0.450 } & \scalebox{0.8}{0.451}   
    & \scalebox{0.8}{0.367 } & \scalebox{0.8}{0.385}
    
    % \MLP
    % & \scalebox{0.8}{0.398 } & \scalebox{0.8}{0.404}
    & \scalebox{0.8}{0.361 } & \scalebox{0.8}{0.381}
    & \scalebox{0.8}{0.391 } & \scalebox{0.8}{0.392}
    & \scalebox{0.8}{0.380 } & \scalebox{0.8}{0.389}
    
    % TCN 
    % & \scalebox{0.8}{0.439 } & \scalebox{0.8}{0.450} 
    & \boldres{\scalebox{0.8}{0.357 }} & \secondres{\scalebox{0.8}{0.377}}
    & \scalebox{0.8}{0.374 } & \scalebox{0.8}{0.387} 
    
    \\

    & \scalebox{0.8}{336}
    % Our
    & \boldres{\scalebox{0.8}{0.388 }} & \secondres{\scalebox{0.8}{0.402}}
    % SSM 
    & \scalebox{0.8}{0.418 } & \scalebox{0.8}{0.427}
    & \scalebox{0.8}{0.408 } & \scalebox{0.8}{0.413}
    & \scalebox{0.8}{0.390 } & \boldres{\scalebox{0.8}{0.389}}
    & \secondres{\scalebox{0.8}{0.389 }} & \scalebox{0.8}{0.405}

    % Transformer
    % & \scalebox{0.8}{0.445 } & \scalebox{0.8}{0.459}
    & \scalebox{0.8}{0.426 } & \scalebox{0.8}{0.420}
    & \scalebox{0.8}{0.532 } & \scalebox{0.8}{0.515}
    & \scalebox{0.8}{0.399 } & \scalebox{0.8}{0.410}
    
    % \MLP
    % & \scalebox{0.8}{0.428 } & \scalebox{0.8}{0.425}
    & \scalebox{0.8}{0.390 } & \scalebox{0.8}{0.404}
    & \scalebox{0.8}{0.424 } & \scalebox{0.8}{0.415}
    & \scalebox{0.8}{0.413 } & \scalebox{0.8}{0.413}
    
    % TCN 
    % & \scalebox{0.8}{0.490 } & \scalebox{0.8}{0.485} 
    & \scalebox{0.8}{0.402 } & \scalebox{0.8}{0.410}
    & \scalebox{0.8}{0.410 } & \scalebox{0.8}{0.411}
    \\

    & \scalebox{0.8}{720}
    % Our
    & \boldres{\scalebox{0.8}{0.422 }} & \boldres{\scalebox{0.8}{0.423}}
    % SSM 
    & \scalebox{0.8}{0.472 } & \scalebox{0.8}{0.450}   
    & \scalebox{0.8}{0.475 } & \scalebox{0.8}{0.448}   
    & \secondres{\scalebox{0.8}{0.447 }} & \secondres{\scalebox{0.8}{0.425}} 
    & \scalebox{0.8}{0.448 } & \scalebox{0.8}{0.440}

    % Transformer
    % & \scalebox{0.8}{0.543 } & \scalebox{0.8}{0.490}
    & \scalebox{0.8}{0.491 } & \scalebox{0.8}{0.459}   
    & \scalebox{0.8}{0.666 } & \scalebox{0.8}{0.589}
    & \scalebox{0.8}{0.454 } & \scalebox{0.8}{0.439}
    
    % \MLP
    % & \scalebox{0.8}{0.487 } & \scalebox{0.8}{0.461}
    & \scalebox{0.8}{0.454 } & \scalebox{0.8}{0.441}
    & \scalebox{0.8}{0.487 } & \scalebox{0.8}{0.450}
    & \scalebox{0.8}{0.474 } & \scalebox{0.8}{0.453}
    
    % TCN 
    % & \scalebox{0.8}{0.595 } & \scalebox{0.8}{0.550} 
    & \scalebox{0.8}{0.458 } & \scalebox{0.8}{0.453}
    & \scalebox{0.8}{0.478 } & \scalebox{0.8}{0.450} 
    \\
    \cmidrule(lr){2-28}

    & \scalebox{0.8}{Avg}
    % Our
    & \boldres{\scalebox{0.8}{0.367}} & \secondres{\scalebox{0.8}{0.389}}
    % SSM 
    & \scalebox{0.8}{0.400} & \scalebox{0.8}{0.407} 
    & \scalebox{0.8}{0.398} & \scalebox{0.8}{0.405} 
    & \secondres{\scalebox{0.8}{0.376}} & \boldres{\scalebox{0.8}{0.379}}
    & \scalebox{0.8}{0.378} & \scalebox{0.8}{0.394}

    % Transformer
    % & \scalebox{0.8}{0.448} & \scalebox{0.8}{0.452}
    & \scalebox{0.8}{0.407} & \scalebox{0.8}{0.410}
    & \scalebox{0.8}{0.513} & \scalebox{0.8}{0.496}
    & \scalebox{0.8}{0.387} & \scalebox{0.8}{0.400}

    % \MLP
    % & \scalebox{0.8}{0.419} & \scalebox{0.8}{0.419} 
    & \scalebox{0.8}{0.381} & \scalebox{0.8}{0.395} 
    & \scalebox{0.8}{0.414} & \scalebox{0.8}{0.407}
    & \scalebox{0.8}{0.403} & \scalebox{0.8}{0.407}
    
    % TCN 
    % & \scalebox{0.8}{0.485} & \scalebox{0.8}{0.481}
    & \scalebox{0.8}{0.386} & \secondres{\scalebox{0.8}{0.401}}
    & \scalebox{0.8}{0.400} & \scalebox{0.8}{0.406}

    \\

    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETT m2}}}
    & \scalebox{0.8}{96}
    % Our
    & \boldres{\scalebox{0.8}{0.169 }} & \boldres{\scalebox{0.8}{0.256}}
    % SSM
    & \scalebox{0.8}{0.179 } & \scalebox{0.8}{0.264}  
    & \scalebox{0.8}{0.179 } & \scalebox{0.8}{0.263}  
    & \secondres{\scalebox{0.8}{0.171 }} & \secondres{\scalebox{0.8}{0.248}}
    & \scalebox{0.8}{0.172 } & \scalebox{0.8}{0.259}

    % Transformer
    % & \scalebox{0.8}{0.203 } & \scalebox{0.8}{0.287} 
    & \scalebox{0.8}{0.180 } & \scalebox{0.8}{0.264}
    & \scalebox{0.8}{0.287 } & \scalebox{0.8}{0.366}   
    & \scalebox{0.8}{0.175 } & \scalebox{0.8}{0.259}
    
    % \MLP
    % & \scalebox{0.8}{0.207 } & \scalebox{0.8}{0.305}
    & \scalebox{0.8}{0.175 } & \scalebox{0.8}{0.258}
    & \scalebox{0.8}{0.182 } & \scalebox{0.8}{0.265}
    & \scalebox{0.8}{0.193 } & \scalebox{0.8}{0.292}
    
    % TCN  
    % & \scalebox{0.8}{0.286 } & \scalebox{0.8}{0.377} 
    & \scalebox{0.8}{0.171 } & \scalebox{0.8}{0.262}
    & \scalebox{0.8}{0.187 } & \scalebox{0.8}{0.267} 
    
    \\

    & \scalebox{0.8}{192}
    % Our
    & \secondres{\scalebox{0.8}{0.230 }} & \secondres{\scalebox{0.8}{0.290}}
    % SSM
    & \scalebox{0.8}{0.251 } & \scalebox{0.8}{0.308}  
    & \scalebox{0.8}{0.250 } & \scalebox{0.8}{0.309}  
    & \scalebox{0.8}{0.235 } & \scalebox{0.8}{0.292}  
    & \scalebox{0.8}{0.238 } & \scalebox{0.8}{0.301}

    % Transformer
    % & \scalebox{0.8}{0.269 } & \scalebox{0.8}{0.328} 
    & \scalebox{0.8}{0.250 } & \scalebox{0.8}{0.309}
    & \scalebox{0.8}{0.414 } & \scalebox{0.8}{0.492}   
    & \scalebox{0.8}{0.241 } & \scalebox{0.8}{0.302} 
    
    % \MLP
    % & \scalebox{0.8}{0.290 } & \scalebox{0.8}{0.364}
    & \scalebox{0.8}{0.237 } & \scalebox{0.8}{0.299}
    & \scalebox{0.8}{0.246 } & \scalebox{0.8}{0.304}
    & \scalebox{0.8}{0.284 } & \scalebox{0.8}{0.362}
    
    % TCN 
    % & \scalebox{0.8}{0.399 } & \scalebox{0.8}{0.445} 
    & \boldres{\scalebox{0.8}{0.227 }} & \boldres{\scalebox{0.8}{0.286}}
    & \scalebox{0.8}{0.249 } & \scalebox{0.8}{0.309}

    \\

    & \scalebox{0.8}{336}
    % Our
    & \boldres{\scalebox{0.8}{0.282 }} & \boldres{\scalebox{0.8}{0.327}}
    % SSM
    & \scalebox{0.8}{0.317 } & \scalebox{0.8}{0.350} 
    & \scalebox{0.8}{0.312 } & \scalebox{0.8}{0.349} 
    & \secondres{\scalebox{0.8}{0.296 }} & \secondres{\scalebox{0.8}{0.334}} 
    & \scalebox{0.8}{0.300 } & \scalebox{0.8}{0.340}

    % Transformer
    % & \scalebox{0.8}{0.325 } & \scalebox{0.8}{0.366} 
    & \scalebox{0.8}{0.311 } & \scalebox{0.8}{0.348}
    & \scalebox{0.8}{0.597 } & \scalebox{0.8}{0.542}   
    & \scalebox{0.8}{0.305 } & \scalebox{0.8}{0.343} 
    
    % \MLP
    % & \scalebox{0.8}{0.377 } & \scalebox{0.8}{0.422}
    & \scalebox{0.8}{0.298 } & \scalebox{0.8}{0.340}
    & \scalebox{0.8}{0.307 } & \scalebox{0.8}{0.342}
    & \scalebox{0.8}{0.369 } & \scalebox{0.8}{0.427}
    
    % TCN 
    % & \scalebox{0.8}{0.637 } & \scalebox{0.8}{0.591} 
    & \scalebox{0.8}{0.325 } & \scalebox{0.8}{0.335}
    & \scalebox{0.8}{0.321 } & \scalebox{0.8}{0.351} 
    \\

    & \scalebox{0.8}{720}
    % Our
    & \scalebox{0.8}{0.398 } & \scalebox{0.8}{0.397}
    % SSM
    & \scalebox{0.8}{0.405 } & \scalebox{0.8}{0.401}   
    & \scalebox{0.8}{0.411 } & \scalebox{0.8}{0.406}   
    & \scalebox{0.8}{0.392 } & \boldres{\scalebox{0.8}{0.391}}   
    & \scalebox{0.8}{0.394 } & \secondres{\scalebox{0.8}{0.394}}

    % Transformer
    % & \scalebox{0.8}{0.421 } & \scalebox{0.8}{0.415} 
    & \scalebox{0.8}{0.412 } & \scalebox{0.8}{0.407}
    & \scalebox{0.8}{1.730 } & \scalebox{0.8}{1.042}   
    & \scalebox{0.8}{0.402 } & \scalebox{0.8}{0.400} 
    
    % \MLP
    % & \scalebox{0.8}{0.558 } & \scalebox{0.8}{0.524}
    & \secondres{\scalebox{0.8}{0.391 }} & \scalebox{0.8}{0.396}
    & \scalebox{0.8}{0.407 } & \scalebox{0.8}{0.398}
    & \scalebox{0.8}{0.554 } & \scalebox{0.8}{0.522}
    
    % TCN
    % & \scalebox{0.8}{0.960 } & \scalebox{0.8}{0.735} 
    & \boldres{\scalebox{0.8}{0.388 }} & \scalebox{0.8}{0.405}
    & \scalebox{0.8}{0.408 } & \scalebox{0.8}{0.403} 
    \\
    \cmidrule(lr){2-28}

    & \scalebox{0.8}{Avg}
    % Our
    & \boldres{\scalebox{0.8}{0.270}} & \secondres{\scalebox{0.8}{0.318}}
    % SSM 
    & \scalebox{0.8}{0.288} & \scalebox{0.8}{0.331}
    & \scalebox{0.8}{0.288} & \scalebox{0.8}{0.332} 
    & \secondres{\scalebox{0.8}{0.273}} & \boldres{\scalebox{0.8}{0.316}}
    & \scalebox{0.8}{0.276} & \scalebox{0.8}{0.322}

    % Transformer
    % & \scalebox{0.8}{0.305} & \scalebox{0.8}{0.349}
    & \scalebox{0.8}{0.288} & \scalebox{0.8}{0.332}
    & \scalebox{0.8}{0.757} & \scalebox{0.8}{0.610}
    & \scalebox{0.8}{0.281} & \scalebox{0.8}{0.326}
    
    % \MLP
    % & \scalebox{0.8}{0.358} & \scalebox{0.8}{0.404} 
    & \scalebox{0.8}{0.275} & \scalebox{0.8}{0.323} 
    & \scalebox{0.8}{0.286} & \scalebox{0.8}{0.327}
    & \scalebox{0.8}{0.350} & \scalebox{0.8}{0.401}
    
    % TCN
    % & \scalebox{0.8}{0.571} & \scalebox{0.8}{0.537}
    & \scalebox{0.8}{0.278} & \scalebox{0.8}{0.322}
    & \scalebox{0.8}{0.291} & \scalebox{0.8}{0.333}

    \\
    
    \midrule 
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Exchange}}}
    & \scalebox{0.8}{96}
    % Our
    & \boldres{\scalebox{0.8}{0.075 }} & \boldres{\scalebox{0.8}{0.186}}
    % SSM
    & \scalebox{0.8}{0.089 } & \scalebox{0.8}{0.202}  
    & \scalebox{0.8}{0.086 } & \scalebox{0.8}{0.207}  
    & \scalebox{0.8}{0.085 } & \scalebox{0.8}{0.205} 
    & \secondres{\scalebox{0.8}{0.083 }} & \secondres{\scalebox{0.8}{0.202}}

    % Transformer
    % & \scalebox{0.8}{0.148 } & \scalebox{0.8}{0.278} 
    & \scalebox{0.8}{0.086 } & \scalebox{0.8}{0.206}
    & \scalebox{0.8}{0.256 } & \scalebox{0.8}{0.367}   
    & \scalebox{0.8}{0.088 } & \scalebox{0.8}{0.205} 
    
    % \MLP
    & \scalebox{0.8}{0.094 } & \scalebox{0.8}{0.218}
    & \scalebox{0.8}{0.093 } & \scalebox{0.8}{0.217}
    & \scalebox{0.8}{0.088 } & \scalebox{0.8}{0.218}
    
    % TCN
    % & \scalebox{0.8}{0.267 } & \scalebox{0.8}{0.396} 
    & \scalebox{0.8}{0.089 } & \scalebox{0.8}{0.202}
    & \scalebox{0.8}{0.107 } & \scalebox{0.8}{0.234}

    \\

    & \scalebox{0.8}{192}
    % Our
    & \boldres{\scalebox{0.8}{0.152 }} & \boldres{\scalebox{0.8}{0.283}}
    % SSM
    & \scalebox{0.8}{0.178 } & \scalebox{0.8}{0.298}   
    & \scalebox{0.8}{0.182 } & \scalebox{0.8}{0.304}   
    & \scalebox{0.8}{0.178 } & \scalebox{0.8}{0.306} 
    & \scalebox{0.8}{0.176 } & \secondres{\scalebox{0.8}{0.298}}

    % Transformer
    % & \scalebox{0.8}{0.271 } & \scalebox{0.8}{0.315} 
    & \scalebox{0.8}{0.177 } & \scalebox{0.8}{0.299}
    & \scalebox{0.8}{0.470 } & \scalebox{0.8}{0.509}   
    & \scalebox{0.8}{0.176 } & \scalebox{0.8}{0.299}

    % \MLP
    & \scalebox{0.8}{0.184 } & \scalebox{0.8}{0.307}
    & \scalebox{0.8}{0.184 } & \scalebox{0.8}{0.307}
    & \secondres{\scalebox{0.8}{0.176 }} & \scalebox{0.8}{0.315}

    % TCN
    % & \scalebox{0.8}{0.351 } & \scalebox{0.8}{0.459} 
    & \scalebox{0.8}{0.187 } & \scalebox{0.8}{0.314}
    & \scalebox{0.8}{0.226 } & \scalebox{0.8}{0.344}

    \\

    & \scalebox{0.8}{336}
    % Our
    & \boldres{\scalebox{0.8}{0.301 }} & \boldres{\scalebox{0.8}{0.395}}
    % SSM
    & \scalebox{0.8}{0.351 } & \scalebox{0.8}{0.412} 
    & \scalebox{0.8}{0.332 } & \scalebox{0.8}{0.418} 
    & \scalebox{0.8}{0.330 } & \scalebox{0.8}{0.417} 
    & \scalebox{0.8}{0.327 } & \scalebox{0.8}{0.413}

    % Transformer
    % & \scalebox{0.8}{0.460 } & \scalebox{0.8}{0.427} 
    & \scalebox{0.8}{0.331 } & \scalebox{0.8}{0.417}
    & \scalebox{0.8}{1.268 } & \scalebox{0.8}{0.883}   
    & \secondres{\scalebox{0.8}{0.301 }} & \secondres{\scalebox{0.8}{0.397}}

    % \MLP
    & \scalebox{0.8}{0.349 } & \scalebox{0.8}{0.431}
    & \scalebox{0.8}{0.351 } & \scalebox{0.8}{0.432}
    & \scalebox{0.8}{0.313 } & \scalebox{0.8}{0.427}
    
    % TCN
    % & \scalebox{0.8}{1.324 } & \scalebox{0.8}{0.853} 
    & \scalebox{0.8}{0.328 } & \scalebox{0.8}{0.428}
    & \scalebox{0.8}{0.367 } & \scalebox{0.8}{0.448}

    \\

    & \scalebox{0.8}{720}
    % Our
    & \secondres{\scalebox{0.8}{0.841 }} & \boldres{\scalebox{0.8}{0.682}}
    % SSM
    & \scalebox{0.8}{0.887 } & \scalebox{0.8}{0.716}  
    & \scalebox{0.8}{0.867 } & \scalebox{0.8}{0.703}  
    & \scalebox{0.8}{0.843 } & \scalebox{0.8}{0.693} 
    & \scalebox{0.8}{0.839 } & \secondres{\scalebox{0.8}{0.689}}

    % Transformer
    % & \scalebox{0.8}{1.195 } & \scalebox{0.8}{0.695} 
    & \scalebox{0.8}{0.847 } & \scalebox{0.8}{0.691}
    & \scalebox{0.8}{1.767 } & \scalebox{0.8}{1.068}   
    & \scalebox{0.8}{0.901 } & \scalebox{0.8}{0.714}

    % \MLP
    & \scalebox{0.8}{0.852 } & \scalebox{0.8}{0.698}
    & \scalebox{0.8}{0.886 } & \scalebox{0.8}{0.714}
    & \boldres{\scalebox{0.8}{0.839 }} & \scalebox{0.8}{0.695}
    
    % TCN
    % & \scalebox{0.8}{1.058 } & \scalebox{0.8}{0.797} 
    & \scalebox{0.8}{0.925 } & \scalebox{0.8}{0.721}
    & \scalebox{0.8}{0.964 } & \scalebox{0.8}{0.746}

    \\
    \cmidrule(lr){2-28}

    & \scalebox{0.8}{Avg}
    % Our
    & \boldres{\scalebox{0.8}{0.342}} & \boldres{\scalebox{0.8}{0.387}}
    % SSM
    & \scalebox{0.8}{0.376} & \scalebox{0.8}{0.407} 
    & \scalebox{0.8}{0.367} & \scalebox{0.8}{0.408} 
    & \scalebox{0.8}{0.359} & \scalebox{0.8}{0.405} 
    & \scalebox{0.8}{0.356} & \secondres{\scalebox{0.8}{0.401}}

    % Transformer
    % & \scalebox{0.8}{0.519} & \scalebox{0.8}{0.429}
    & \scalebox{0.8}{0.360} & \scalebox{0.8}{0.403} 
    & \scalebox{0.8}{0.940} & \scalebox{0.8}{0.707} 
    & \scalebox{0.8}{0.367} & \scalebox{0.8}{0.404}

    % \MLP
    & \scalebox{0.8}{0.370} & \scalebox{0.8}{0.413}
    & \scalebox{0.8}{0.378} & \scalebox{0.8}{0.417} 
    & \secondres{\scalebox{0.8}{0.354}} & \scalebox{0.8}{0.414} 
    
    % TCN
    % & \scalebox{0.8}{0.750} & \scalebox{0.8}{0.626}
    & \scalebox{0.8}{0.382} & \scalebox{0.8}{0.416}
    & \scalebox{0.8}{0.416} & \scalebox{0.8}{0.443}

     \\

    \midrule 
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Traffic}}}
    & \scalebox{0.8}{96}
    % Our
    & \boldres{\scalebox{0.8}{0.341 }} & \boldres{\scalebox{0.8}{0.235}}
    % SSM
    & \scalebox{0.8}{0.443 } & \scalebox{0.8}{0.277}
    & \secondres{\scalebox{0.8}{0.382 }} & \scalebox{0.8}{0.261}
    & \scalebox{0.8}{0.414 } & \secondres{\scalebox{0.8}{0.251}}
    & \scalebox{0.8}{0.388 } & \scalebox{0.8}{0.261}

    % Transformer
    % & \scalebox{0.8}{0.587 } & \scalebox{0.8}{0.366} 
    & \scalebox{0.8}{0.395 } & \scalebox{0.8}{0.268}
    & \scalebox{0.8}{0.522 } & \scalebox{0.8}{0.290}   
    & \scalebox{0.8}{0.462 } & \scalebox{0.8}{0.295}

    % \MLP
    % & \scalebox{0.8}{0.805 } & \scalebox{0.8}{0.493}
    & \scalebox{0.8}{0.462 } & \scalebox{0.8}{0.285}
    & \scalebox{0.8}{0.649 } & \scalebox{0.8}{0.389}
    & \scalebox{0.8}{0.650 } & \scalebox{0.8}{0.396}
    
    % TCN
    % & \scalebox{0.8}{0.788 } & \scalebox{0.8}{0.499} 
    & \scalebox{0.8}{0.513 } & \scalebox{0.8}{0.335}
    & \scalebox{0.8}{0.593 } & \scalebox{0.8}{0.321} 
    \\

    & \scalebox{0.8}{192}
    % Our
    & \boldres{\scalebox{0.8}{0.343 }} & \boldres{\scalebox{0.8}{0.232}}
    % SSM
    & \scalebox{0.8}{0.452 } & \scalebox{0.8}{0.279} 
    & \secondres{\scalebox{0.8}{0.396 }} & \scalebox{0.8}{0.267}  
    & \scalebox{0.8}{0.432 } & \secondres{\scalebox{0.8}{0.257}}
    & \scalebox{0.8}{0.411 } & \scalebox{0.8}{0.271}

    % Transformer
    % & \scalebox{0.8}{0.604 } & \scalebox{0.8}{0.373} 
    & \scalebox{0.8}{0.417 } & \scalebox{0.8}{0.276}
    & \scalebox{0.8}{0.530 } & \scalebox{0.8}{0.293}   
    & \scalebox{0.8}{0.466 } & \scalebox{0.8}{0.296} 
     
    % \MLP
    % & \scalebox{0.8}{0.756 } & \scalebox{0.8}{0.474}
    & \scalebox{0.8}{0.473 } & \scalebox{0.8}{0.296}
    & \scalebox{0.8}{0.601 } & \scalebox{0.8}{0.366}
    & \scalebox{0.8}{0.598 } & \scalebox{0.8}{0.370}
    
    % TCN
    % & \scalebox{0.8}{0.789 } & \scalebox{0.8}{0.505} 
    & \scalebox{0.8}{0.533 } & \scalebox{0.8}{0.347}
    & \scalebox{0.8}{0.617 } & \scalebox{0.8}{0.336} 
    
    \\

    & \scalebox{0.8}{336}
    % Our
    & \boldres{\scalebox{0.8}{0.374 }} & \boldres{\scalebox{0.8}{0.229}}
    % SSM
    & \scalebox{0.8}{0.489 } & \scalebox{0.8}{0.302}
    & \secondres{\scalebox{0.8}{0.417 }} & \scalebox{0.8}{0.276}
    & \scalebox{0.8}{0.446 } & \secondres{\scalebox{0.8}{0.265}}
    & \scalebox{0.8}{0.428 } & \scalebox{0.8}{0.278}

    % Transformer
    % & \scalebox{0.8}{0.621 } & \scalebox{0.8}{0.383} 
    & \scalebox{0.8}{0.433 } & \scalebox{0.8}{0.283}
    & \scalebox{0.8}{0.558 } & \scalebox{0.8}{0.305}   
    & \scalebox{0.8}{0.482 } & \scalebox{0.8}{0.304} 
    
    % \MLP
    % & \scalebox{0.8}{0.762 } & \scalebox{0.8}{0.477}
    & \scalebox{0.8}{0.498 } & \scalebox{0.8}{0.296}
    & \scalebox{0.8}{0.609 } & \scalebox{0.8}{0.369}
    & \scalebox{0.8}{0.605 } & \scalebox{0.8}{0.373}
    
    % TCN
    % & \scalebox{0.8}{0.797 } & \scalebox{0.8}{0.508} 
    & \scalebox{0.8}{0.554 } & \scalebox{0.8}{0.342}
    & \scalebox{0.8}{0.629 } & \scalebox{0.8}{0.336} 
    \\

    & \scalebox{0.8}{720}
    % Our
    & \boldres{\scalebox{0.8}{0.428 }} & \boldres{\scalebox{0.8}{0.267}}
    % SSM
    & \scalebox{0.8}{0.501 } & \scalebox{0.8}{0.322}
    & \secondres{\scalebox{0.8}{0.460 }} & \scalebox{0.8}{0.300}
    & \scalebox{0.8}{0.485 } & \secondres{\scalebox{0.8}{0.286}}
    & \scalebox{0.8}{0.461 } & \scalebox{0.8}{0.297}

    % Transformer
    % & \scalebox{0.8}{0.626 } & \scalebox{0.8}{0.382} 
    & \scalebox{0.8}{0.467 } & \scalebox{0.8}{0.302}
    & \scalebox{0.8}{0.589 } & \scalebox{0.8}{0.328}   
    & \scalebox{0.8}{0.514 } & \scalebox{0.8}{0.322} 

    % \MLP
    % & \scalebox{0.8}{0.719 } & \scalebox{0.8}{0.449}
    & \scalebox{0.8}{0.506 } & \scalebox{0.8}{0.313}
    & \scalebox{0.8}{0.647 } & \scalebox{0.8}{0.387}
    & \scalebox{0.8}{0.645 } & \scalebox{0.8}{0.394}
    
    % TCN
    % & \scalebox{0.8}{0.841 } & \scalebox{0.8}{0.523} 
    & \scalebox{0.8}{0.582 } & \scalebox{0.8}{0.368}
    & \scalebox{0.8}{0.640 } & \scalebox{0.8}{0.350} 
    
    \\
    \cmidrule(lr){2-28}

    & \scalebox{0.8}{Avg}
    % Our
    & \boldres{\scalebox{0.8}{0.372}} & \boldres{\scalebox{0.8}{0.241}}
    % SSM
    & \scalebox{0.8}{0.471} & \scalebox{0.8}{0.295}
    & \secondres{\scalebox{0.8}{0.414}} & \scalebox{0.8}{0.276}
    & \scalebox{0.8}{0.444} & \secondres{\scalebox{0.8}{0.265}}
    & \scalebox{0.8}{0.422} & \scalebox{0.8}{0.276}

    % Transformer
    % & \scalebox{0.8}{0.610} & \scalebox{0.8}{0.376} 
    & \scalebox{0.8}{0.428} & \scalebox{0.8}{0.282}
    & \scalebox{0.8}{0.550} & \scalebox{0.8}{0.304}
    & \scalebox{0.8}{0.481} & \scalebox{0.8}{0.304} 
    
    % \MLP
    % & \scalebox{0.8}{0.760} & \scalebox{0.8}{0.473} 
    & \scalebox{0.8}{0.484} & \scalebox{0.8}{0.297} 
    & \scalebox{0.8}{0.626} & \scalebox{0.8}{0.378} 
    & \scalebox{0.8}{0.625} & \scalebox{0.8}{0.383} 
    
    % TCN
    % & \scalebox{0.8}{0.804} & \scalebox{0.8}{0.509}
    & \scalebox{0.8}{0.546} & \scalebox{0.8}{0.348}
    & \scalebox{0.8}{0.620} & \scalebox{0.8}{0.336} 
    \\
    
    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Weather}}}
    & \scalebox{0.8}{96}
    % Our
    & \boldres{\scalebox{0.8}{0.135 }} & \secondres{\scalebox{0.8}{0.205}}
    % SSM
    & \scalebox{0.8}{0.173 } & \scalebox{0.8}{0.216}  
    & \scalebox{0.8}{0.165 } & \scalebox{0.8}{0.210}  
    & \secondres{\scalebox{0.8}{0.150 }} & \boldres{\scalebox{0.8}{0.187}} 
    & \scalebox{0.8}{0.165 } & \scalebox{0.8}{0.214}

    % Transformer
    % & \scalebox{0.8}{0.217 } & \scalebox{0.8}{0.296} 
    & \scalebox{0.8}{0.174 } & \scalebox{0.8}{0.214}
    & \scalebox{0.8}{0.158 } & \scalebox{0.8}{0.230}   
    & \scalebox{0.8}{0.177 } & \scalebox{0.8}{0.218}

    % \MLP
    % & \scalebox{0.8}{0.202 } & \scalebox{0.8}{0.261}
    & \scalebox{0.8}{0.163 } & \scalebox{0.8}{0.209}
    & \scalebox{0.8}{0.192 } & \scalebox{0.8}{0.232}
    & \scalebox{0.8}{0.196 } & \scalebox{0.8}{0.255}
    
    % TCN 
    % & \scalebox{0.8}{0.221 } & \scalebox{0.8}{0.306} 
    & \scalebox{0.8}{0.158 } & \scalebox{0.8}{0.218}
    & \scalebox{0.8}{0.172 } & \scalebox{0.8}{0.220} 
    
    \\

    & \scalebox{0.8}{192}
    % Our
    & \boldres{\scalebox{0.8}{0.183 }} & \boldres{\scalebox{0.8}{0.231}}
    % SSM
    & \scalebox{0.8}{0.220 } & \scalebox{0.8}{0.255}  
    & \scalebox{0.8}{0.214 } & \scalebox{0.8}{0.252}  
    & \secondres{\scalebox{0.8}{0.200 }} & \secondres{\scalebox{0.8}{0.236}}
    & \scalebox{0.8}{0.214 } & \scalebox{0.8}{0.255}

    % Transformer
    % & \scalebox{0.8}{0.276 } & \scalebox{0.8}{0.336} 
    & \scalebox{0.8}{0.221 } & \scalebox{0.8}{0.254}
    & \scalebox{0.8}{0.206 } & \scalebox{0.8}{0.277}   
    & \scalebox{0.8}{0.225 } & \scalebox{0.8}{0.259} 
    
    % \MLP
    % & \scalebox{0.8}{0.242 } & \scalebox{0.8}{0.298}
    & \scalebox{0.8}{0.208 } & \scalebox{0.8}{0.250}
    & \scalebox{0.8}{0.240 } & \scalebox{0.8}{0.271}
    & \scalebox{0.8}{0.237 } & \scalebox{0.8}{0.296}
    
    % TCN
    % & \scalebox{0.8}{0.261 } & \scalebox{0.8}{0.340} 
    & \scalebox{0.8}{0.201 } & \scalebox{0.8}{0.244}
    & \scalebox{0.8}{0.219 } & \scalebox{0.8}{0.261} 
    
    \\

    & \scalebox{0.8}{336}
    % Our
    & \boldres{\scalebox{0.8}{0.241 }} & \boldres{\scalebox{0.8}{0.273}}
    % SSM
    & \scalebox{0.8}{0.272 } & \scalebox{0.8}{0.293}   
    & \scalebox{0.8}{0.274 } & \scalebox{0.8}{0.297}   
    & \scalebox{0.8}{0.260 } & \secondres{\scalebox{0.8}{0.281}}  
    & \scalebox{0.8}{0.271 } & \scalebox{0.8}{0.297}

    % Transformer 
    % & \scalebox{0.8}{0.339 } & \scalebox{0.8}{0.380} 
    & \scalebox{0.8}{0.278 } & \scalebox{0.8}{0.296}
    & \scalebox{0.8}{0.272 } & \scalebox{0.8}{0.335}   
    & \scalebox{0.8}{0.278 } & \scalebox{0.8}{0.297} 
    
    % \MLP
    % & \scalebox{0.8}{0.287 } & \scalebox{0.8}{0.335}
    & \secondres{\scalebox{0.8}{0.251 }} & \scalebox{0.8}{0.287}
    & \scalebox{0.8}{0.292 } & \scalebox{0.8}{0.307}
    & \scalebox{0.8}{0.283 } & \scalebox{0.8}{0.335}
    
    % TCN
    % & \scalebox{0.8}{0.309 } & \scalebox{0.8}{0.378} 
    & \scalebox{0.8}{0.255 } & \scalebox{0.8}{0.286}
    & \scalebox{0.8}{0.280 } & \scalebox{0.8}{0.306} 
    
    \\

    & \scalebox{0.8}{720}
    % Our
    & \boldres{\scalebox{0.8}{0.323 }} & \boldres{\scalebox{0.8}{0.337}}
    % SSM
    & \scalebox{0.8}{0.356 } & \scalebox{0.8}{0.343} 
    & \scalebox{0.8}{0.350 } & \scalebox{0.8}{0.345}
    & \scalebox{0.8}{0.339 } & \secondres{\scalebox{0.8}{0.334}}
    & \scalebox{0.8}{0.346 } & \scalebox{0.8}{0.347}

    % Transformer 
    % & \scalebox{0.8}{0.403 } & \scalebox{0.8}{0.428} 
    & \scalebox{0.8}{0.358 } & \scalebox{0.8}{0.347}
    & \scalebox{0.8}{0.398 } & \scalebox{0.8}{0.418}
    & \scalebox{0.8}{0.354 } & \scalebox{0.8}{0.348}   
    
    % \MLP
    % & \scalebox{0.8}{0.351 } & \scalebox{0.8}{0.386}
    & \secondres{\scalebox{0.8}{0.339 }} & \scalebox{0.8}{0.341}
    & \scalebox{0.8}{0.364 } & \scalebox{0.8}{0.353}
    & \scalebox{0.8}{0.345 } & \scalebox{0.8}{0.381}
    
    % TCN
    % & \scalebox{0.8}{0.377 } & \scalebox{0.8}{0.427} 
    & \scalebox{0.8}{0.346 } & \scalebox{0.8}{0.337}
    & \scalebox{0.8}{0.365 } & \scalebox{0.8}{0.359} 
    
    \\
    \cmidrule(lr){2-28}

    & \scalebox{0.8}{Avg}
    % Our
    & \boldres{\scalebox{0.8}{0.221}} & \secondres{\scalebox{0.8}{0.262}} 
    % SSM
    & \scalebox{0.8}{0.255} & \scalebox{0.8}{0.277}
    & \scalebox{0.8}{0.251} & \scalebox{0.8}{0.276}
    & \secondres{\scalebox{0.8}{0.237}} & \boldres{\scalebox{0.8}{0.260}}
    & \scalebox{0.8}{0.249} & \scalebox{0.8}{0.278}

    % Transformer 
    % & \scalebox{0.8}{0.309} & \scalebox{0.8}{0.360} 
    & \scalebox{0.8}{0.258} & \scalebox{0.8}{0.278} 
    & \scalebox{0.8}{0.259} & \scalebox{0.8}{0.315}
    & \scalebox{0.8}{0.259} & \scalebox{0.8}{0.281} 
    
    % \MLP
    % & \scalebox{0.8}{0.271} & \scalebox{0.8}{0.320} 
    & \scalebox{0.8}{0.240} & \scalebox{0.8}{0.271} 
    & \scalebox{0.8}{0.272} & \scalebox{0.8}{0.291} 
    & \scalebox{0.8}{0.265} & \scalebox{0.8}{0.317} 
    
    % TCN
    % & \scalebox{0.8}{0.292} & \scalebox{0.8}{0.363} 
    & \scalebox{0.8}{0.240} & \secondres{\scalebox{0.8}{0.271}}
    & \scalebox{0.8}{0.259} & \scalebox{0.8}{0.287} 
   
    \\
    
    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Solar-Energy}}}   
    & \scalebox{0.8}{96}
    % Our
    & \boldres{\scalebox{0.8}{0.193 }} & \boldres{\scalebox{0.8}{0.233}}
    % SSM
    & \scalebox{0.8}{0.232 } & \scalebox{0.8}{0.283}  
    & \scalebox{0.8}{0.205 } & \scalebox{0.8}{0.244} 
    & \scalebox{0.8}{0.218 } & \scalebox{0.8}{0.242} 
    & \scalebox{0.8}{0.206 } & \scalebox{0.8}{0.247}

    % Transformer 
    % & \scalebox{0.8}{0.242 } & \scalebox{0.8}{0.342} 
    & \secondres{\scalebox{0.8}{0.203 }} & \secondres{\scalebox{0.8}{0.237}}
    & \scalebox{0.8}{0.310 } & \scalebox{0.8}{0.331}   
    & \scalebox{0.8}{0.234 } & \scalebox{0.8}{0.286} 

    % \MLP
    % & \scalebox{0.8}{0.312 } & \scalebox{0.8}{0.399}
    & \scalebox{0.8}{0.219 } & \scalebox{0.8}{0.260}
    & \scalebox{0.8}{0.322 } & \scalebox{0.8}{0.339}
    & \scalebox{0.8}{0.290 } & \scalebox{0.8}{0.378}
    
    % TCN 
    % & \scalebox{0.8}{0.237 } & \scalebox{0.8}{0.344} 
    & \scalebox{0.8}{0.224 } & \scalebox{0.8}{0.245}
    & \scalebox{0.8}{0.250 } & \scalebox{0.8}{0.292} 
    
    \\

    & \scalebox{0.8}{192}
    % Our
    & \boldres{\scalebox{0.8}{0.226 }} & \boldres{\scalebox{0.8}{0.257}}
    % SSM
    & \scalebox{0.8}{0.258 } & \scalebox{0.8}{0.301}   
    & \scalebox{0.8}{0.237 } & \scalebox{0.8}{0.270}   
    & \scalebox{0.8}{0.247 } & \scalebox{0.8}{0.276} 
    & \scalebox{0.8}{0.238 } & \scalebox{0.8}{0.271}

    % Transformer 
    % & \scalebox{0.8}{0.285 } & \scalebox{0.8}{0.380} 
    & \secondres{\scalebox{0.8}{0.233 }} & \secondres{\scalebox{0.8}{0.261}}
    & \scalebox{0.8}{0.734 } & \scalebox{0.8}{0.725}   
    & \scalebox{0.8}{0.267 } & \scalebox{0.8}{0.310} 
    
    % \MLP
    % & \scalebox{0.8}{0.339 } & \scalebox{0.8}{0.416}
    & \scalebox{0.8}{0.238 } & \scalebox{0.8}{0.288}
    & \scalebox{0.8}{0.359 } & \scalebox{0.8}{0.356}
    & \scalebox{0.8}{0.320 } & \scalebox{0.8}{0.398}
    
    % TCN
    % & \scalebox{0.8}{0.280 } & \scalebox{0.8}{0.380} 
    & \scalebox{0.8}{0.258 } & \scalebox{0.8}{0.271}
    & \scalebox{0.8}{0.296 } & \scalebox{0.8}{0.318} 
    
    \\

    & \scalebox{0.8}{336}
    % Our
    & \secondres{\scalebox{0.8}{0.251 }} & \boldres{\scalebox{0.8}{0.270}}
    % SSM
    & \scalebox{0.8}{0.282 } & \scalebox{0.8}{0.311}   
    & \scalebox{0.8}{0.258 } & \scalebox{0.8}{0.288}   
    & \scalebox{0.8}{0.261 } & \scalebox{0.8}{0.291}  
    & \scalebox{0.8}{0.258 } & \scalebox{0.8}{0.282}

    % Transformer 
    % & \scalebox{0.8}{0.282 } & \scalebox{0.8}{0.376} 
    & \boldres{\scalebox{0.8}{0.248 }} & \secondres{\scalebox{0.8}{0.273}}
    & \scalebox{0.8}{0.750 } & \scalebox{0.8}{0.735}   
    & \scalebox{0.8}{0.290 } & \scalebox{0.8}{0.315} 
    
    % \MLP
    % & \scalebox{0.8}{0.368 } & \scalebox{0.8}{0.430}
    & \scalebox{0.8}{0.262 } & \scalebox{0.8}{0.295}
    & \scalebox{0.8}{0.397 } & \scalebox{0.8}{0.369}
    & \scalebox{0.8}{0.353 } & \scalebox{0.8}{0.415}
    
    % TCN
    % & \scalebox{0.8}{0.304 } & \scalebox{0.8}{0.389} 
    & \scalebox{0.8}{0.265 } & \scalebox{0.8}{0.278}
    & \scalebox{0.8}{0.319 } & \scalebox{0.8}{0.330} 
      
    \\

    & \scalebox{0.8}{720}
    % Our
    & \secondres{\scalebox{0.8}{0.254 }} & \boldres{\scalebox{0.8}{0.273}}
    % SSM
    & \scalebox{0.8}{0.291 } & \scalebox{0.8}{0.318} 
    & \scalebox{0.8}{0.260 } & \scalebox{0.8}{0.288} 
    & \scalebox{0.8}{0.265 } & \scalebox{0.8}{0.293} 
    & \scalebox{0.8}{0.267 } & \scalebox{0.8}{0.292}

    % Transformer 
    % & \scalebox{0.8}{0.357 } & \scalebox{0.8}{0.427} 
    & \boldres{\scalebox{0.8}{0.249 }} & \secondres{\scalebox{0.8}{0.275}}
    & \scalebox{0.8}{0.769 } & \scalebox{0.8}{0.765}   
    & \scalebox{0.8}{0.289 } & \scalebox{0.8}{0.317} 
    
    % \MLP
    % & \scalebox{0.8}{0.370 } & \scalebox{0.8}{0.425}
    & \scalebox{0.8}{0.259 } & \scalebox{0.8}{0.299}
    & \scalebox{0.8}{0.397 } & \scalebox{0.8}{0.356}
    & \scalebox{0.8}{0.356 } & \scalebox{0.8}{0.413}
    
    % TCN
    % & \scalebox{0.8}{0.308 } & \scalebox{0.8}{0.388} 
    & \scalebox{0.8}{0.326 } & \scalebox{0.8}{0.335}
    & \scalebox{0.8}{0.338 } & \scalebox{0.8}{0.337}

    \\
    \cmidrule(lr){2-28}

    & \scalebox{0.8}{Avg}
    % Our
    & \boldres{\scalebox{0.8}{0.231}} & \boldres{\scalebox{0.8}{0.258}}
    % SSM 
    & \scalebox{0.8}{0.266} & \scalebox{0.8}{0.303}  
    & \scalebox{0.8}{0.240} & \scalebox{0.8}{0.273}  
    & \scalebox{0.8}{0.245} & \scalebox{0.8}{0.276} 
    & \scalebox{0.8}{0.245} & \scalebox{0.8}{0.273}

    % Transformer 
    % & \scalebox{0.8}{0.291} & \scalebox{0.8}{0.381} 
    & \secondres{\scalebox{0.8}{0.233}} & \secondres{\scalebox{0.8}{0.262}}
    & \scalebox{0.8}{0.641} & \scalebox{0.8}{0.639} 
    & \scalebox{0.8}{0.270} & \scalebox{0.8}{0.307} 
    
    % \MLP
    % & \scalebox{0.8}{0.347} & \scalebox{0.8}{0.417}
    & \scalebox{0.8}{0.245} & \scalebox{0.8}{0.290}
    & \scalebox{0.8}{0.369} & \scalebox{0.8}{0.356} 
    & \scalebox{0.8}{0.330} & \scalebox{0.8}{0.401} 
    
    % TCN
    % & \scalebox{0.8}{0.282} & \scalebox{0.8}{0.375} 
    & \scalebox{0.8}{0.268} & \scalebox{0.8}{0.282}
    & \scalebox{0.8}{0.301} & \scalebox{0.8}{0.319}  
    
    \\
    \midrule
    \multicolumn{2}{c}{\scalebox{0.8}{{$1^{\text{st}}$ Count}}}
    % Our
    & \boldres{\scalebox{0.8}{34}} & \boldres{\scalebox{0.8}{30}}

    % SSM 
    & \scalebox{0.8}{0} & \scalebox{0.8}{0}
    & \scalebox{0.8}{0} & \scalebox{0.8}{0}
    & \scalebox{0.8}{2} & \secondres{\scalebox{0.8}{11}}
    & \scalebox{0.8}{2} & \scalebox{0.8}{2}
    
    % Transformer
    % & \scalebox{0.8}{0} & \scalebox{0.8}{0}
    & \scalebox{0.8}{2} & \scalebox{0.8}{0}
    & \scalebox{0.8}{0} & \scalebox{0.8}{0}
    & \scalebox{0.8}{0} & \scalebox{0.8}{0}
    
    % \MLP
    & \scalebox{0.8}{1} & \scalebox{0.8}{1}
    & \scalebox{0.8}{0} & \scalebox{0.8}{0}
    & \scalebox{0.8}{1} & \scalebox{0.8}{0}
    
    % TCN
    % & \scalebox{0.8}{0} & \scalebox{0.8}{0}
    & \secondres{\scalebox{0.8}{3}} & \scalebox{0.8}{1}
    & \scalebox{0.8}{0} & \scalebox{0.8}{0}
    \\

    \bottomrule
  \end{tabular}

==> (inline-1) <==
\begin{tabular}{cccccccccccccccccccccccccccc}
    \toprule
    \multicolumn{2}{c}{\multirow{3}{*}{Models}} &
    \multicolumn{2}{c}{\scalebox{0.9}{\textbf{SSD + DALA}}} &
    \multicolumn{8}{c}{\scalebox{0.8}{SSM-based}} &
    \multicolumn{6}{c}{\scalebox{0.8}{Transformer-based models}} &
    \multicolumn{6}{c}{\scalebox{0.8}{MLP-based models}} &
    \multicolumn{4}{c}{\scalebox{0.8}{TCN-based models}} \\ 
    \cmidrule(lr){3-4} \cmidrule(lr){5-12} \cmidrule(lr){13-18}\cmidrule(lr){19-24}\cmidrule(lr){25-28}

    \multicolumn{2}{c}{} & 
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.9}{\textbf{\ourname{}}}}}&
    
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Affirm}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{S-Mamba}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{CMamba}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{SAMBA}}} &

    % \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{FEDformer}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{iTransformer}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Crossformer}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{PatchTST}}} &

    % \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{TiDE}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{TimeMixer}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{RLinear}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{DLinear}}} &

    % \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{SCINet}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{ModernTCN}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{TimesNet}}}
    \\
     
    \multicolumn{2}{c}{} &
    \multicolumn{2}{c}{\scalebox{0.9}{\textbf{(Ours)}}}&

    \multicolumn{2}{c}{\scalebox{0.8}{\cite{wu2025affirm}}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\cite{wang2024mamba}}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\cite{cmamba}}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\cite{samba}}} &

    % \multicolumn{2}{c}{\scalebox{0.8}{\cite{fedformer}}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\cite{liuitransformer}}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\cite{Crossformer}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\cite{PatchTST}}} &

    % \multicolumn{2}{c}{\scalebox{0.8}{\cite{daslong}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\cite{timemixer}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\cite{li2023revisiting}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\cite{DLinear}}} &

    % \multicolumn{2}{c}{\scalebox{0.8}{\cite{SCINet}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\cite{luo2024moderntcn}}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\cite{Timesnet}}}
    \\
    
   \cmidrule(lr){3-4} \cmidrule(lr){5-6}\cmidrule(lr){7-8} \cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14} \cmidrule(lr){15-16} \cmidrule(lr){17-18} \cmidrule(lr){19-20} \cmidrule(lr){21-22} \cmidrule(lr){23-24} \cmidrule(lr){25-26} \cmidrule(lr){27-28} 
    
    \multicolumn{2}{c}{Metric}  
    & \scalebox{0.8}{MSE} & \scalebox{0.8}{MAE} 
    & \scalebox{0.8}{MSE} & \scalebox{0.8}{MAE} 
    & \scalebox{0.8}{MSE} & \scalebox{0.8}{MAE} 
    & \scalebox{0.8}{MSE} & \scalebox{0.8}{MAE} 
    & \scalebox{0.8}{MSE} & \scalebox{0.8}{MAE} 
    & \scalebox{0.8}{MSE} & \scalebox{0.8}{MAE} 
    & \scalebox{0.8}{MSE} & \scalebox{0.8}{MAE} 
    & \scalebox{0.8}{MSE} & \scalebox{0.8}{MAE} 
    & \scalebox{0.8}{MSE} & \scalebox{0.8}{MAE} 
    & \scalebox{0.8}{MSE} & \scalebox{0.8}{MAE} 
    & \scalebox{0.8}{MSE} & \scalebox{0.8}{MAE} 
    & \scalebox{0.8}{MSE} & \scalebox{0.8}{MAE} 
    & \scalebox{0.8}{MSE} & \scalebox{0.8}{MAE} \\
    \toprule   
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh1}}}

    & \scalebox{0.8}{12.5\%}
    % \Our
    & \boldres{\scalebox{0.8}{0.032 }} & \boldres{\scalebox{0.8}{0.122}}
    % \SSM
    & \scalebox{0.8}{0.133 } & \scalebox{0.8}{0.242}
    & \scalebox{0.8}{0.112 } & \scalebox{0.8}{0.221}
    & \scalebox{0.8}{0.101 } & \scalebox{0.8}{0.211}
    & \scalebox{0.8}{0.116 } & \scalebox{0.8}{0.256}
    
    % \Tranformer
    % & \scalebox{0.8}{0.070 } & \scalebox{0.8}{0.190} 
    & \scalebox{0.8}{0.111 } & \scalebox{0.8}{0.223}
    & \scalebox{0.8}{0.099 } & \scalebox{0.8}{0.218} 
    & \scalebox{0.8}{0.094 } & \scalebox{0.8}{0.199}

    % \MLP
    % & \scalebox{0.8}{0.087 } & \scalebox{0.8}{0.209}
    & \scalebox{0.8}{0.127 } & \scalebox{0.8}{0.232}
    & \scalebox{0.8}{0.098 } & \scalebox{0.8}{0.206}
    & \scalebox{0.8}{0.151 } & \scalebox{0.8}{0.267}
    
    % \TCN
    % & \scalebox{0.8}{0.089 } & \scalebox{0.8}{0.202} 
    & \secondres{\scalebox{0.8}{0.035 }} & \secondres{\scalebox{0.8}{0.128}}
    & \scalebox{0.8}{0.057 } & \scalebox{0.8}{0.159} 
    \\

    & \scalebox{0.8}{25\%}
    % \Our
    & \boldres{\scalebox{0.8}{0.042 }} & \boldres{\scalebox{0.8}{0.131}}
    % \SSM
    & \scalebox{0.8}{0.142 } & \scalebox{0.8}{0.249}
    & \scalebox{0.8}{0.131 } & \scalebox{0.8}{0.242}
    & \scalebox{0.8}{0.127 } & \scalebox{0.8}{0.238}
    & \scalebox{0.8}{0.138 } & \scalebox{0.8}{0.247}
    
    % \Tranformer
    % & \scalebox{0.8}{0.106 } & \scalebox{0.8}{0.236} 
    & \scalebox{0.8}{0.129 } & \scalebox{0.8}{0.257}
    & \scalebox{0.8}{0.125 } & \scalebox{0.8}{0.243} 
    & \scalebox{0.8}{0.119 } & \scalebox{0.8}{0.225}
    
    % \MLP
    % & \scalebox{0.8}{0.105 } & \scalebox{0.8}{0.223}
    & \scalebox{0.8}{0.135 } & \scalebox{0.8}{0.267}
    & \scalebox{0.8}{0.123 } & \scalebox{0.8}{0.229}
    & \scalebox{0.8}{0.180 } & \scalebox{0.8}{0.292}
    
    % \TCN
    % & \scalebox{0.8}{0.099 } & \scalebox{0.8}{0.211} 
    & \scalebox{0.8}{0.042 } & \secondres{\scalebox{0.8}{0.140}}
    & \secondres{\scalebox{0.8}{0.069 }} & \scalebox{0.8}{0.178} 
    \\

    & \scalebox{0.8}{37.5\%}
    % \Our
    & \boldres{\scalebox{0.8}{0.052 }} & \boldres{\scalebox{0.8}{0.137}}
    % \SSM
    & \scalebox{0.8}{0.151 } & \scalebox{0.8}{0.276}
    & \scalebox{0.8}{0.140 } & \scalebox{0.8}{0.251}
    & \scalebox{0.8}{0.139 } & \scalebox{0.8}{0.244}
    & \scalebox{0.8}{0.142 } & \scalebox{0.8}{0.251}
    
    % \Tranformer
    % & \scalebox{0.8}{0.124 } & \scalebox{0.8}{0.258} 
    & \scalebox{0.8}{0.133 } & \scalebox{0.8}{0.263}
    & \scalebox{0.8}{0.146 } & \scalebox{0.8}{0.263} 
    & \scalebox{0.8}{0.145 } & \scalebox{0.8}{0.248}
    
    % \MLP
    % & \scalebox{0.8}{0.149 } & \scalebox{0.8}{0.244}
    & \scalebox{0.8}{0.149 } & \scalebox{0.8}{0.279}
    & \scalebox{0.8}{0.153 } & \scalebox{0.8}{0.253}
    & \scalebox{0.8}{0.215 } & \scalebox{0.8}{0.318}
    
    % \TCN
    % & \scalebox{0.8}{0.107 } & \scalebox{0.8}{0.218} 
    & \secondres{\scalebox{0.8}{0.054 }} & \secondres{\scalebox{0.8}{0.157}}
    & \scalebox{0.8}{0.084 } & \scalebox{0.8}{0.196}

    \\

    & \scalebox{0.8}{50\%}
    % \Our
    & \boldres{\scalebox{0.8}{0.064 }} & \boldres{\scalebox{0.8}{0.159}}
    % \SSM
    & \scalebox{0.8}{0.164 } & \scalebox{0.8}{0.292}
    & \scalebox{0.8}{0.142 } & \scalebox{0.8}{0.281}
    & \scalebox{0.8}{0.142 } & \scalebox{0.8}{0.279}
    & \scalebox{0.8}{0.146 } & \scalebox{0.8}{0.288}
    
    % \Tranformer
    % & \scalebox{0.8}{0.165 } & \scalebox{0.8}{0.299} 
    & \scalebox{0.8}{0.142 } & \scalebox{0.8}{0.286}
    & \scalebox{0.8}{0.158 } & \scalebox{0.8}{0.281} 
    & \scalebox{0.8}{0.173 } & \scalebox{0.8}{0.271}
    
    % \MLP
    % & \scalebox{0.8}{0.166 } & \scalebox{0.8}{0.269}
    & \scalebox{0.8}{0.151 } & \scalebox{0.8}{0.291}
    & \scalebox{0.8}{0.188 } & \scalebox{0.8}{0.278}
    & \scalebox{0.8}{0.257 } & \scalebox{0.8}{0.347}
    
    % \TCN
    % & \scalebox{0.8}{0.120 } & \scalebox{0.8}{0.231} 
    & \secondres{\scalebox{0.8}{0.067 }} & \secondres{\scalebox{0.8}{0.174}}
    & \scalebox{0.8}{0.102 } & \scalebox{0.8}{0.215} 
    \\
    \cmidrule(lr){2-28}
    
    & \scalebox{0.8}{Avg} 
    % \Our
    & \boldres{\scalebox{0.8}{0.048}} & \boldres{\scalebox{0.8}{0.137}} 
    % \SSM
    & \scalebox{0.8}{0.147} & \scalebox{0.8}{0.265}
    & \scalebox{0.8}{0.131} & \scalebox{0.8}{0.249} 
    & \scalebox{0.8}{0.127} & \scalebox{0.8}{0.243} 
    & \scalebox{0.8}{0.136} & \scalebox{0.8}{0.261} 
    
    % \Tranformer
    % & \scalebox{0.8}{0.117} & \scalebox{0.8}{0.246}
    & \scalebox{0.8}{0.129} & \scalebox{0.8}{0.257} 
    & \scalebox{0.8}{0.132} & \scalebox{0.8}{0.251} 
    & \scalebox{0.8}{0.133} & \scalebox{0.8}{0.236} 
    
    % \MLP
    % & \scalebox{0.8}{0.127} & \scalebox{0.8}{0.236} 
    & \scalebox{0.8}{0.141} & \scalebox{0.8}{0.267} 
    & \scalebox{0.8}{0.141} & \scalebox{0.8}{0.242} 
    & \scalebox{0.8}{0.201} & \scalebox{0.8}{0.306}
    
    % \TCN
    % & \scalebox{0.8}{0.104} & \scalebox{0.8}{0.216}
    & \secondres{\scalebox{0.8}{0.050}} & \secondres{\scalebox{0.8}{0.150}} 
    & \scalebox{0.8}{0.078} & \scalebox{0.8}{0.187}    
     \\
    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh2}}}

    & \scalebox{0.8}{12.5\%}
    % \Our
    & \boldres{\scalebox{0.8}{0.035 }} & \boldres{\scalebox{0.8}{0.120}}
    % \SSM
    & \scalebox{0.8}{0.099 } & \scalebox{0.8}{0.183}
    & \scalebox{0.8}{0.071 } & \scalebox{0.8}{0.172}
    & \scalebox{0.8}{0.067 } & \scalebox{0.8}{0.165}
    & \scalebox{0.8}{0.073 } & \scalebox{0.8}{0.174}
    
    % \Tranformer
    % & \scalebox{0.8}{0.095 } & \scalebox{0.8}{0.212} 
    & \scalebox{0.8}{0.056 } & \scalebox{0.8}{0.152}
    & \scalebox{0.8}{0.103 } & \scalebox{0.8}{0.220} 
    & \scalebox{0.8}{0.057 } & \scalebox{0.8}{0.150}
    
    % \MLP
    % & \scalebox{0.8}{0.053 } & \scalebox{0.8}{0.155}
    & \scalebox{0.8}{0.044 } & \scalebox{0.8}{0.113}
    & \scalebox{0.8}{0.057 } & \scalebox{0.8}{0.152}
    & \scalebox{0.8}{0.100 } & \scalebox{0.8}{0.216}
    
    % \TCN
    % & \scalebox{0.8}{0.061 } & \scalebox{0.8}{0.161} 
    & \secondres{\scalebox{0.8}{0.037 }} & \secondres{\scalebox{0.8}{0.121}}
    & \scalebox{0.8}{0.040 } & \scalebox{0.8}{0.130} 
    \\

    & \scalebox{0.8}{25\%}
    % \Our
    & \boldres{\scalebox{0.8}{0.038 }} & \boldres{\scalebox{0.8}{0.126}}
    % \SSM
    & \scalebox{0.8}{0.103 } & \scalebox{0.8}{0.190}
    & \scalebox{0.8}{0.077 } & \scalebox{0.8}{0.176}
    & \scalebox{0.8}{0.072 } & \scalebox{0.8}{0.167}
    & \scalebox{0.8}{0.082 } & \scalebox{0.8}{0.181}
    
    % \Tranformer
    % & \scalebox{0.8}{0.137 } & \scalebox{0.8}{0.258} 
    & \scalebox{0.8}{0.061 } & \scalebox{0.8}{0.162}
    & \scalebox{0.8}{0.110 } & \scalebox{0.8}{0.229} 
    & \scalebox{0.8}{0.062 } & \scalebox{0.8}{0.158}
    
    % \MLP
    % & \scalebox{0.8}{0.069 } & \scalebox{0.8}{0.162}
    & \scalebox{0.8}{0.051 } & \scalebox{0.8}{0.132}
    & \scalebox{0.8}{0.062 } & \scalebox{0.8}{0.160}
    & \scalebox{0.8}{0.127 } & \scalebox{0.8}{0.247}
    
    % \TCN
    % & \scalebox{0.8}{0.062 } & \scalebox{0.8}{0.162} 
    & \secondres{\scalebox{0.8}{0.040 }} & \secondres{\scalebox{0.8}{0.127}}
    & \scalebox{0.8}{0.046 } & \scalebox{0.8}{0.141} 
    \\

    & \scalebox{0.8}{37.5\%}
    % \Our
    & \boldres{\scalebox{0.8}{0.041 }} & \secondres{\scalebox{0.8}{0.138}}
    % \SSM
    & \scalebox{0.8}{0.118 } & \scalebox{0.8}{0.199}
    & \scalebox{0.8}{0.082 } & \scalebox{0.8}{0.188}
    & \scalebox{0.8}{0.078 } & \scalebox{0.8}{0.179}
    & \scalebox{0.8}{0.088 } & \scalebox{0.8}{0.190}
    
    % \Tranformer
    % & \scalebox{0.8}{0.187 } & \scalebox{0.8}{0.304} 
    & \scalebox{0.8}{0.076 } & \scalebox{0.8}{0.169}
    & \scalebox{0.8}{0.129 } & \scalebox{0.8}{0.246} 
    & \scalebox{0.8}{0.068 } & \scalebox{0.8}{0.168}

    % \MLP
    % & \scalebox{0.8}{0.071 } & \scalebox{0.8}{0.172}
    & \scalebox{0.8}{0.062 } & \scalebox{0.8}{0.191}
    & \scalebox{0.8}{0.068 } & \scalebox{0.8}{0.168}
    & \scalebox{0.8}{0.158 } & \scalebox{0.8}{0.276}
    
    % \TCN
    % & \scalebox{0.8}{0.065 } & \scalebox{0.8}{0.166} 
    & \secondres{\scalebox{0.8}{0.043 }} & \boldres{\scalebox{0.8}{0.134}}
    & \scalebox{0.8}{0.052 } & \scalebox{0.8}{0.151}     
    \\

    & \scalebox{0.8}{50\%}
    % \Our
    & \boldres{\scalebox{0.8}{0.045 }} & \boldres{\scalebox{0.8}{0.142}}
    % \SSM
    & \scalebox{0.8}{0.122 } & \scalebox{0.8}{0.217}
    & \scalebox{0.8}{0.085 } & \scalebox{0.8}{0.203}
    & \scalebox{0.8}{0.083 } & \scalebox{0.8}{0.191}
    & \scalebox{0.8}{0.090 } & \scalebox{0.8}{0.208}
    
    % \Tranformer
    % & \scalebox{0.8}{0.232 } & \scalebox{0.8}{0.341} 
    & \scalebox{0.8}{0.079 } & \scalebox{0.8}{0.177}
    & \scalebox{0.8}{0.148 } & \scalebox{0.8}{0.265} 
    & \scalebox{0.8}{0.076 } & \scalebox{0.8}{0.179}
  
    % \MLP
    % & \scalebox{0.8}{0.083 } & \scalebox{0.8}{0.181}
    & \scalebox{0.8}{0.083 } & \scalebox{0.8}{0.200}
    & \scalebox{0.8}{0.076 } & \scalebox{0.8}{0.179}
    & \scalebox{0.8}{0.183 } & \scalebox{0.8}{0.299}
    
    % \TCN
    % & \scalebox{0.8}{0.069 } & \scalebox{0.8}{0.172} 
    & \secondres{\scalebox{0.8}{0.048 }} & \secondres{\scalebox{0.8}{0.143}}
    & \scalebox{0.8}{0.060 } & \scalebox{0.8}{0.162} 
    \\
    \cmidrule(lr){2-28}

    & \scalebox{0.8}{Avg} 
    % \Our
    & \boldres{\scalebox{0.8}{0.040}} & \secondres{\scalebox{0.8}{0.132}} 
    % \SSM
    & \scalebox{0.8}{0.111} & \scalebox{0.8}{0.197}
    & \scalebox{0.8}{0.079} & \scalebox{0.8}{0.185} 
    & \scalebox{0.8}{0.075} & \scalebox{0.8}{0.176} 
    & \scalebox{0.8}{0.083} & \scalebox{0.8}{0.188} 
    
    % \Tranformer
    % & \scalebox{0.8}{0.163} & \scalebox{0.8}{0.279}
    & \scalebox{0.8}{0.068} & \scalebox{0.8}{0.165} 
    & \scalebox{0.8}{0.122} & \scalebox{0.8}{0.240} 
    & \scalebox{0.8}{0.066} & \scalebox{0.8}{0.164} 
    
    % \MLP
    % & \scalebox{0.8}{0.069} & \scalebox{0.8}{0.168} 
    & \scalebox{0.8}{0.060} & \scalebox{0.8}{0.159} 
    & \scalebox{0.8}{0.066} & \scalebox{0.8}{0.165} 
    & \scalebox{0.8}{0.142} & \scalebox{0.8}{0.259} 
    
    % \TCN
    % & \scalebox{0.8}{0.064} & \scalebox{0.8}{0.165}
    & \secondres{\scalebox{0.8}{0.042}} & \boldres{\scalebox{0.8}{0.131}} 
    & \scalebox{0.8}{0.049} & \scalebox{0.8}{0.146} 
     \\
    \midrule

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTm1}}}

    & \scalebox{0.8}{12.5\%}
    % \Our
    & \boldres{\scalebox{0.8}{0.015 }} & \boldres{\scalebox{0.8}{0.081}}
    % \SSM
    & \scalebox{0.8}{0.061 } & \scalebox{0.8}{0.152}
    & \scalebox{0.8}{0.047 } & \scalebox{0.8}{0.131}
    & \scalebox{0.8}{0.052 } & \scalebox{0.8}{0.135}
    & \scalebox{0.8}{0.055 } & \scalebox{0.8}{0.123}
    
    % \Tranformer
    % & \scalebox{0.8}{0.035 } & \scalebox{0.8}{0.135} 
    & \scalebox{0.8}{0.059 } & \scalebox{0.8}{0.128}
    & \scalebox{0.8}{0.037 } & \scalebox{0.8}{0.137} 
    & \scalebox{0.8}{0.041 } & \scalebox{0.8}{0.128}
    % \MLP
    % & \scalebox{0.8}{0.037 } & \scalebox{0.8}{0.130}
    & \scalebox{0.8}{0.042 } & \scalebox{0.8}{0.113}
    & \scalebox{0.8}{0.047 } & \scalebox{0.8}{0.137}
    & \scalebox{0.8}{0.058 } & \scalebox{0.8}{0.162}
    
    % \TCN
    % & \scalebox{0.8}{0.031 } & \scalebox{0.8}{0.116} 
    & \scalebox{0.8}{0.015 } & \secondres{\scalebox{0.8}{0.082}}
    & \secondres{\scalebox{0.8}{0.019 }} & \scalebox{0.8}{0.092} 
    \\

    & \scalebox{0.8}{25\%}
    % \Our
    & \secondres{\scalebox{0.8}{0.020 }} & \boldres{\scalebox{0.8}{0.083}}
    % \SSM
    & \scalebox{0.8}{0.073 } & \scalebox{0.8}{0.177}
    & \scalebox{0.8}{0.065 } & \scalebox{0.8}{0.169}
    & \scalebox{0.8}{0.063 } & \scalebox{0.8}{0.157}
    & \scalebox{0.8}{0.068 } & \scalebox{0.8}{0.163}
    
    % \Tranformer
    % & \scalebox{0.8}{0.052 } & \scalebox{0.8}{0.166} 
    & \scalebox{0.8}{0.062 } & \scalebox{0.8}{0.142}
    & \scalebox{0.8}{0.038 } & \scalebox{0.8}{0.141} 
    & \scalebox{0.8}{0.043 } & \scalebox{0.8}{0.130}
    
    % \MLP
    % & \scalebox{0.8}{0.049 } & \scalebox{0.8}{0.142}
    & \scalebox{0.8}{0.055 } & \scalebox{0.8}{0.135}
    & \scalebox{0.8}{0.061 } & \scalebox{0.8}{0.157}
    & \scalebox{0.8}{0.080 } & \scalebox{0.8}{0.193}
    
    % \TCN
    % & \scalebox{0.8}{0.036 } & \scalebox{0.8}{0.124} 
    & \boldres{\scalebox{0.8}{0.018 }} & \secondres{\scalebox{0.8}{0.088}}
    & \scalebox{0.8}{0.023 } & \scalebox{0.8}{0.101} 
    \\

    & \scalebox{0.8}{37.5\%}
    % \Our
    & \secondres{\scalebox{0.8}{0.023 }} & \boldres{\scalebox{0.8}{0.093}}
    % \SSM
    & \scalebox{0.8}{0.079 } & \scalebox{0.8}{0.196}
    & \scalebox{0.8}{0.077 } & \scalebox{0.8}{0.188}
    & \scalebox{0.8}{0.072 } & \scalebox{0.8}{0.182}
    & \scalebox{0.8}{0.083 } & \scalebox{0.8}{0.191}
    
    % \Tranformer
    % & \scalebox{0.8}{0.069 } & \scalebox{0.8}{0.191} 
    & \scalebox{0.8}{0.075 } & \scalebox{0.8}{0.203}
    & \scalebox{0.8}{0.041 } & \scalebox{0.8}{0.142} 
    & \scalebox{0.8}{0.044 } & \scalebox{0.8}{0.133}
    
    % \MLP
    % & \scalebox{0.8}{0.060 } & \scalebox{0.8}{0.161}
    & \scalebox{0.8}{0.068 } & \scalebox{0.8}{0.197}
    & \scalebox{0.8}{0.077 } & \scalebox{0.8}{0.175}
    & \scalebox{0.8}{0.103 } & \scalebox{0.8}{0.219}
    
    % \TCN
    % & \scalebox{0.8}{0.041 } & \scalebox{0.8}{0.134} 
    & \boldres{\scalebox{0.8}{0.021 }} & \secondres{\scalebox{0.8}{0.095}}
    & \scalebox{0.8}{0.029 } & \scalebox{0.8}{0.111} 
    \\

    & \scalebox{0.8}{50\%}
    % \Our
    & \boldres{\scalebox{0.8}{0.024 }} & \boldres{\scalebox{0.8}{0.100}}
    % \SSM
    & \scalebox{0.8}{0.099 } & \scalebox{0.8}{0.216}
    & \scalebox{0.8}{0.091 } & \scalebox{0.8}{0.201}
    & \scalebox{0.8}{0.091 } & \scalebox{0.8}{0.199}
    & \scalebox{0.8}{0.088 } & \scalebox{0.8}{0.202}
    
    % \Tranformer
    % & \scalebox{0.8}{0.089 } & \scalebox{0.8}{0.218} 
    & \scalebox{0.8}{0.096 } & \scalebox{0.8}{0.215}
    & \scalebox{0.8}{0.047 } & \scalebox{0.8}{0.152} 
    & \scalebox{0.8}{0.050 } & \scalebox{0.8}{0.142}

    % \MLP
    % & \scalebox{0.8}{0.077 } & \scalebox{0.8}{0.182}
    & \scalebox{0.8}{0.083 } & \scalebox{0.8}{0.202}
    & \scalebox{0.8}{0.096 } & \scalebox{0.8}{0.195}
    & \scalebox{0.8}{0.132 } & \scalebox{0.8}{0.248}
    
    % \TCN
    % & \scalebox{0.8}{0.049 } & \scalebox{0.8}{0.143}
    & \secondres{\scalebox{0.8}{0.026 }} & \secondres{\scalebox{0.8}{0.105}}
    & \scalebox{0.8}{0.036 } & \scalebox{0.8}{0.124} 
    \\
    \cmidrule(lr){2-28}
    
    & \scalebox{0.8}{Avg} 
    % \Our
    & \secondres{\scalebox{0.8}{0.021}} & \boldres{\scalebox{0.8}{0.090}} 
    % \SSM
    & \scalebox{0.8}{0.078 } & \scalebox{0.8}{0.185}
    & \scalebox{0.8}{0.070} & \scalebox{0.8}{0.169} 
    & \scalebox{0.8}{0.070} & \scalebox{0.8}{0.168} 
    & \scalebox{0.8}{0.074} & \scalebox{0.8}{0.170} 
    
    % \Tranformer
    % & \scalebox{0.8}{0.062} & \scalebox{0.8}{0.177} 
    & \scalebox{0.8}{0.073} & \scalebox{0.8}{0.172} 
    & \scalebox{0.8}{0.041} & \scalebox{0.8}{0.143} 
    & \scalebox{0.8}{0.045} & \scalebox{0.8}{0.133} 
     
    % \MLP
    % & \scalebox{0.8}{0.056} & \scalebox{0.8}{0.154} 
    & \scalebox{0.8}{0.062} & \scalebox{0.8}{0.162} 
    & \scalebox{0.8}{0.070} & \scalebox{0.8}{0.166} 
    & \scalebox{0.8}{0.093} & \scalebox{0.8}{0.206} 
    
    % \TCN
    % & \scalebox{0.8}{0.039} & \scalebox{0.8}{0.129}
    & \boldres{\scalebox{0.8}{0.020}} & \secondres{\scalebox{0.8}{0.093}} 
    & \scalebox{0.8}{0.027} & \scalebox{0.8}{0.107} 
     \\
    \midrule

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTm2}}}
    
    & \scalebox{0.8}{12.5\%}
    % \Our
    & \boldres{\scalebox{0.8}{0.016 }} & \boldres{\scalebox{0.8}{0.074}}
    % \SSM
    & \scalebox{0.8}{0.037 } & \scalebox{0.8}{0.139}
    & \scalebox{0.8}{0.029 } & \scalebox{0.8}{0.122}
    & \scalebox{0.8}{0.035 } & \scalebox{0.8}{0.117}
    & \scalebox{0.8}{0.033 } & \scalebox{0.8}{0.108}
    
    % \Tranformer
    % & \scalebox{0.8}{0.056 } & \scalebox{0.8}{0.159} 
    & \scalebox{0.8}{0.030 } & \scalebox{0.8}{0.094}
    & \scalebox{0.8}{0.044 } & \scalebox{0.8}{0.148} 
    & \scalebox{0.8}{0.025 } & \scalebox{0.8}{0.092}

    % \MLP
    % & \scalebox{0.8}{0.025 } & \scalebox{0.8}{0.091}
    & \scalebox{0.8}{0.031 } & \scalebox{0.8}{0.103}
    & \scalebox{0.8}{0.026 } & \scalebox{0.8}{0.093}
    & \scalebox{0.8}{0.062 } & \scalebox{0.8}{0.166}
    
    % \TCN
    % & \scalebox{0.8}{0.023 } & \scalebox{0.8}{0.093} 
    & \secondres{\scalebox{0.8}{0.017 }} & \secondres{\scalebox{0.8}{0.076}}
    & \scalebox{0.8}{0.018 } & \scalebox{0.8}{0.080} 
    \\

    & \scalebox{0.8}{25\%}
    % \Our
    & \scalebox{0.8}{0.021 } & \boldres{\scalebox{0.8}{0.079}}
    % \SSM
    & \scalebox{0.8}{0.044 } & \scalebox{0.8}{0.142}
    & \scalebox{0.8}{0.035 } & \scalebox{0.8}{0.129}
    & \scalebox{0.8}{0.042 } & \scalebox{0.8}{0.128}
    & \scalebox{0.8}{0.040 } & \scalebox{0.8}{0.112}
    
    % \Tranformer
    % & \scalebox{0.8}{0.080 } & \scalebox{0.8}{0.195} 
    & \scalebox{0.8}{0.031 } & \scalebox{0.8}{0.096}
    & \scalebox{0.8}{0.047 } & \scalebox{0.8}{0.151} 
    & \scalebox{0.8}{0.027 } & \scalebox{0.8}{0.095}

    % \MLP
    % & \scalebox{0.8}{0.027 } & \scalebox{0.8}{0.099}
    & \scalebox{0.8}{0.040 } & \scalebox{0.8}{0.108}
    & \scalebox{0.8}{0.030 } & \scalebox{0.8}{0.103}
    & \scalebox{0.8}{0.085 } & \scalebox{0.8}{0.196}
    
    % \TCN
    % & \scalebox{0.8}{0.026 } & \scalebox{0.8}{0.100} 
    & \boldres{\scalebox{0.8}{0.018 }} & \secondres{\scalebox{0.8}{0.080}}
    & \secondres{\scalebox{0.8}{0.020 }} & \scalebox{0.8}{0.085} 
    \\

    & \scalebox{0.8}{37.5\%}
    % \Our
    & \secondres{\scalebox{0.8}{0.023 }} & \scalebox{0.8}{0.095}
    % \SSM
    & \scalebox{0.8}{0.059 } & \scalebox{0.8}{0.155}
    & \scalebox{0.8}{0.046 } & \scalebox{0.8}{0.132}
    & \scalebox{0.8}{0.053 } & \scalebox{0.8}{0.137}
    & \scalebox{0.8}{0.047 } & \scalebox{0.8}{0.137}
    
    % \Tranformer
    % & \scalebox{0.8}{0.110 } & \scalebox{0.8}{0.231} 
    & \scalebox{0.8}{0.039 } & \scalebox{0.8}{0.107}
    & \scalebox{0.8}{0.044 } & \scalebox{0.8}{0.145} 
    & \scalebox{0.8}{0.029 } & \scalebox{0.8}{0.099}

    % \MLP
    % & \scalebox{0.8}{0.033 } & \scalebox{0.8}{0.116}
    & \scalebox{0.8}{0.044 } & \scalebox{0.8}{0.117}
    & \scalebox{0.8}{0.034 } & \scalebox{0.8}{0.113}
    & \scalebox{0.8}{0.106 } & \scalebox{0.8}{0.222}
    
    % \TCN
    % & \scalebox{0.8}{0.028 } & \scalebox{0.8}{0.105} 
    & \boldres{\scalebox{0.8}{0.020 }} & \boldres{\scalebox{0.8}{0.084}}
    & \scalebox{0.8}{0.023 } & \secondres{\scalebox{0.8}{0.091}} 
    \\

    & \scalebox{0.8}{50\%}
    % \Our
    & \secondres{\scalebox{0.8}{0.025 }} & \scalebox{0.8}{0.099}
    % \SSM
    & \scalebox{0.8}{0.066 } & \scalebox{0.8}{0.161}
    & \scalebox{0.8}{0.051 } & \scalebox{0.8}{0.145}
    & \scalebox{0.8}{0.061 } & \scalebox{0.8}{0.166}
    & \scalebox{0.8}{0.059 } & \scalebox{0.8}{0.159}
    
    % \Tranformer
    % & \scalebox{0.8}{0.156 } & \scalebox{0.8}{0.276} 
    & \scalebox{0.8}{0.041 } & \scalebox{0.8}{0.129}
    & \scalebox{0.8}{0.047 } & \scalebox{0.8}{0.150} 
    & \scalebox{0.8}{0.032 } & \scalebox{0.8}{0.106}

    % \MLP
    % & \scalebox{0.8}{0.041 } & \scalebox{0.8}{0.121}
    & \scalebox{0.8}{0.047 } & \scalebox{0.8}{0.139}
    & \scalebox{0.8}{0.039 } & \scalebox{0.8}{0.123}
    & \scalebox{0.8}{0.131 } & \scalebox{0.8}{0.247}
    
    % \TCN
    % & \scalebox{0.8}{0.031 } & \scalebox{0.8}{0.111} 
    & \boldres{\scalebox{0.8}{0.022 }} & \boldres{\scalebox{0.8}{0.090}}
    & \scalebox{0.8}{0.026 } & \secondres{\scalebox{0.8}{0.098}} 
    \\
    \cmidrule(lr){2-28}
    
    & \scalebox{0.8}{Avg} 
    % \Our
    & \secondres{\scalebox{0.8}{0.021}} & \secondres{\scalebox{0.8}{0.087}} 
    % \SSM
    & \scalebox{0.8}{0.052} & \scalebox{0.8}{0.149}
    & \scalebox{0.8}{0.040} & \scalebox{0.8}{0.132} 
    & \scalebox{0.8}{0.047} & \scalebox{0.8}{0.137} 
    & \scalebox{0.8}{0.045} & \scalebox{0.8}{0.129} 
    
    % \Tranformer
    % & \scalebox{0.8}{0.101} & \scalebox{0.8}{0.215}
    & \scalebox{0.8}{0.035} & \scalebox{0.8}{0.107} 
    & \scalebox{0.8}{0.046} & \scalebox{0.8}{0.149} 
    & \scalebox{0.8}{0.028} & \scalebox{0.8}{0.098} 

    % \MLP
    % & \scalebox{0.8}{0.032} & \scalebox{0.8}{0.107} 
    & \scalebox{0.8}{0.041} & \scalebox{0.8}{0.117} 
    & \scalebox{0.8}{0.032} & \scalebox{0.8}{0.108} 
    & \scalebox{0.8}{0.096} & \scalebox{0.8}{0.208} 
    
    % \TCN
    % & \scalebox{0.8}{0.027} & \scalebox{0.8}{0.102}
    & \boldres{\scalebox{0.8}{0.019}} & \boldres{\scalebox{0.8}{0.082}} 
    & \scalebox{0.8}{0.022} & \scalebox{0.8}{0.088} 
     \\
    \midrule
    
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Electricity}}}
    & \scalebox{0.8}{12.5\%}
    % \Our
    & \boldres{\scalebox{0.8}{0.052 }} & \boldres{\scalebox{0.8}{0.142 }}
    % \SSM
    & \scalebox{0.8}{0.077 } & \scalebox{0.8}{0.189}
    & \scalebox{0.8}{0.063 } & \secondres{\scalebox{0.8}{0.171}}
    & \scalebox{0.8}{0.072 } & \scalebox{0.8}{0.189}
    & \scalebox{0.8}{0.077 } & \scalebox{0.8}{0.190}
    
    % \Tranformer
    % & \scalebox{0.8}{0.107 } & \scalebox{0.8}{0.237} 
    & \scalebox{0.8}{0.064 } & \scalebox{0.8}{0.172}
    & \scalebox{0.8}{0.068 } & \scalebox{0.8}{0.181} 
    & \scalebox{0.8}{0.073 } & \scalebox{0.8}{0.188}

    % \MLP
    % & \scalebox{0.8}{0.073 } & \scalebox{0.8}{0.192}
    & \scalebox{0.8}{0.094 } & \scalebox{0.8}{0.205}
    & \scalebox{0.8}{0.079 } & \scalebox{0.8}{0.199}
    & \scalebox{0.8}{0.092 } & \scalebox{0.8}{0.214}
    
    % \TCN
    % & \scalebox{0.8}{0.073 } & \scalebox{0.8}{0.185} 
    & \secondres{\scalebox{0.8}{0.059 }} & \scalebox{0.8}{0.171}
    & \scalebox{0.8}{0.085 } & \scalebox{0.8}{0.202} 
    \\

    & \scalebox{0.8}{25\%}
    % \Our
    & \boldres{\scalebox{0.8}{0.067 }} & \boldres{\scalebox{0.8}{0.161}}
    % \SSM
    & \scalebox{0.8}{0.081 } & \scalebox{0.8}{0.192}
    & \scalebox{0.8}{0.072 } & \secondres{\scalebox{0.8}{0.187}}
    & \scalebox{0.8}{0.088 } & \scalebox{0.8}{0.199}
    & \scalebox{0.8}{0.081 } & \scalebox{0.8}{0.218}
    
    % \Tranformer
    % & \scalebox{0.8}{0.120 } & \scalebox{0.8}{0.251} 
    & \scalebox{0.8}{0.073 } & \scalebox{0.8}{0.188}
    & \scalebox{0.8}{0.079 } & \scalebox{0.8}{0.198} 
    & \scalebox{0.8}{0.082 } & \scalebox{0.8}{0.200}

    % \MLP
    % & \scalebox{0.8}{0.085 } & \scalebox{0.8}{0.206}
    & \scalebox{0.8}{0.103 } & \scalebox{0.8}{0.213}
    & \scalebox{0.8}{0.105 } & \scalebox{0.8}{0.233}
    & \scalebox{0.8}{0.118 } & \scalebox{0.8}{0.247}
    
    % \TCN
    % & \scalebox{0.8}{0.081 } & \scalebox{0.8}{0.198} 
    & \secondres{\scalebox{0.8}{0.071 }} & \scalebox{0.8}{0.188}
    & \scalebox{0.8}{0.089 } & \scalebox{0.8}{0.206} 
    \\

    & \scalebox{0.8}{37.5\%}
    % \Our
    & \boldres{\scalebox{0.8}{0.076 }} & \boldres{\scalebox{0.8}{0.171}}
    % \SSM
    & \scalebox{0.8}{0.089 } & \scalebox{0.8}{0.219}
    & \secondres{\scalebox{0.8}{0.077 }} & \scalebox{0.8}{0.193}
    & \scalebox{0.8}{0.092 } & \scalebox{0.8}{0.208}
    & \scalebox{0.8}{0.099 } & \scalebox{0.8}{0.223}
    
    % \Tranformer
    % & \scalebox{0.8}{0.136 } & \scalebox{0.8}{0.266} 
    & \scalebox{0.8}{0.087 } & \scalebox{0.8}{0.200}
    & \scalebox{0.8}{0.087 } & \scalebox{0.8}{0.203} 
    & \scalebox{0.8}{0.097 } & \scalebox{0.8}{0.217}
    
    % \MLP
    % & \scalebox{0.8}{0.094 } & \scalebox{0.8}{0.213}
    & \scalebox{0.8}{0.116 } & \scalebox{0.8}{0.231}
    & \scalebox{0.8}{0.131 } & \scalebox{0.8}{0.262}
    & \scalebox{0.8}{0.144 } & \scalebox{0.8}{0.276}
    
    % \TCN
    % & \scalebox{0.8}{0.090 } & \scalebox{0.8}{0.207} 
    & \scalebox{0.8}{0.077 } & \secondres{\scalebox{0.8}{0.190}}
    & \scalebox{0.8}{0.094 } & \scalebox{0.8}{0.213} 
    \\

    & \scalebox{0.8}{50\%}
    % \Our
    & \boldres{\scalebox{0.8}{0.077 }} & \boldres{\scalebox{0.8}{0.182}}
    % \SSM
    & \scalebox{0.8}{0.095 } & \scalebox{0.8}{0.226}
    & \scalebox{0.8}{0.089 } & \scalebox{0.8}{0.204}
    & \scalebox{0.8}{0.118 } & \scalebox{0.8}{0.213}
    & \scalebox{0.8}{0.115 } & \scalebox{0.8}{0.237}
    
    % \Tranformer
    % & \scalebox{0.8}{0.158 } & \scalebox{0.8}{0.284} 
    & \scalebox{0.8}{0.091 } & \scalebox{0.8}{0.205}
    & \scalebox{0.8}{0.096 } & \scalebox{0.8}{0.212} 
    & \scalebox{0.8}{0.110 } & \scalebox{0.8}{0.232}
    % \MLP
    % & \scalebox{0.8}{0.102 } & \scalebox{0.8}{0.221}
    & \scalebox{0.8}{0.132 } & \scalebox{0.8}{0.255}
    & \scalebox{0.8}{0.160 } & \scalebox{0.8}{0.291}
    & \scalebox{0.8}{0.175 } & \scalebox{0.8}{0.305}
    
    % \TCN
    % & \scalebox{0.8}{0.099 } & \scalebox{0.8}{0.214} 
    & \secondres{\scalebox{0.8}{0.085 }} & \secondres{\scalebox{0.8}{0.200}}
    & \scalebox{0.8}{0.100 } & \scalebox{0.8}{0.221} 
    \\
    \cmidrule(lr){2-28}
    
    & \scalebox{0.8}{Avg} 
    % \Our
    & \boldres{\scalebox{0.8}{0.068}} &\boldres{\scalebox{0.8}{0.164}} 
    % \SSM
    & \scalebox{0.8}{0.086 } & \scalebox{0.8}{0.207}
    & \scalebox{0.8}{0.075} & \scalebox{0.8}{0.189} 
    & \scalebox{0.8}{0.093} & \scalebox{0.8}{0.202} 
    & \scalebox{0.8}{0.093} & \scalebox{0.8}{0.217} 
    
    % \Tranformer
    % & \scalebox{0.8}{0.130} & \scalebox{0.8}{0.259} 
    & \scalebox{0.8}{0.079} & \scalebox{0.8}{0.191} 
    & \scalebox{0.8}{0.083} & \scalebox{0.8}{0.199} 
    & \scalebox{0.8}{0.091} & \scalebox{0.8}{0.209} 
    
    % \MLP
    % & \scalebox{0.8}{0.089} & \scalebox{0.8}{0.208} 
    & \scalebox{0.8}{0.111} & \scalebox{0.8}{0.226} 
    & \scalebox{0.8}{0.119} & \scalebox{0.8}{0.246} 
    & \scalebox{0.8}{0.132} & \scalebox{0.8}{0.260}
    
    % \TCN
    % & \scalebox{0.8}{0.086} & \scalebox{0.8}{0.201}
    & \secondres{\scalebox{0.8}{0.073}} &\secondres{\scalebox{0.8}{0.187}} 
    & \scalebox{0.8}{0.092} & \scalebox{0.8}{0.210}
     \\
    \midrule

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Weather}}}
    & \scalebox{0.8}{12.5\%}
    % \Our
    & \boldres{\scalebox{0.8}{0.021 }} & \boldres{\scalebox{0.8}{0.035}}
    % \SSM
    & \scalebox{0.8}{0.034 } & \scalebox{0.8}{0.041}
    & \scalebox{0.8}{0.025 } & \scalebox{0.8}{0.039}
    & \scalebox{0.8}{0.031 } & \scalebox{0.8}{0.045}
    & \scalebox{0.8}{0.029 } & \scalebox{0.8}{0.051}
    
    % \Tranformer
    % & \scalebox{0.8}{0.041 } & \scalebox{0.8}{0.107} 
    & \scalebox{0.8}{0.027 } & \scalebox{0.8}{0.041}
    & \scalebox{0.8}{0.036 } & \scalebox{0.8}{0.092} 
    & \scalebox{0.8}{0.029 } & \scalebox{0.8}{0.049}
    % \MLP
    % & \scalebox{0.8}{0.030 } & \scalebox{0.8}{0.045}
    & \scalebox{0.8}{0.032 } & \scalebox{0.8}{0.043}
    & \scalebox{0.8}{0.029 } & \scalebox{0.8}{0.048}
    & \scalebox{0.8}{0.039 } & \scalebox{0.8}{0.084}
    
    % \TCN
    % & \scalebox{0.8}{0.028 } & \scalebox{0.8}{0.047} 
    & \secondres{\scalebox{0.8}{0.023 }} & \secondres{\scalebox{0.8}{0.038}}
    & \scalebox{0.8}{0.025 } & \scalebox{0.8}{0.045} 
    \\

    & \scalebox{0.8}{25\%}
    % \Our
    & \boldres{\scalebox{0.8}{0.023 }} & \boldres{\scalebox{0.8}{0.039}}
    % \SSM
    & \scalebox{0.8}{0.039 } & \scalebox{0.8}{0.052}
    & \scalebox{0.8}{0.028 } & \scalebox{0.8}{0.046}
    & \scalebox{0.8}{0.037 } & \scalebox{0.8}{0.059}
    & \scalebox{0.8}{0.033 } & \scalebox{0.8}{0.055}
    
    % \Tranformer
    % & \scalebox{0.8}{0.064 } & \scalebox{0.8}{0.163} 
    & \scalebox{0.8}{0.031 } & \scalebox{0.8}{0.047}
    & \scalebox{0.8}{0.035 } & \scalebox{0.8}{0.088} 
    & \scalebox{0.8}{0.031 } & \scalebox{0.8}{0.053}
    % \MLP
    % & \scalebox{0.8}{0.035 } & \scalebox{0.8}{0.054}
    & \scalebox{0.8}{0.035 } & \scalebox{0.8}{0.049}
    & \scalebox{0.8}{0.032 } & \scalebox{0.8}{0.055}
    & \scalebox{0.8}{0.048 } & \scalebox{0.8}{0.103}
    
    % \TCN
    % & \scalebox{0.8}{0.029 } & \scalebox{0.8}{0.050} 
    & \secondres{\scalebox{0.8}{0.025 }} & \secondres{\scalebox{0.8}{0.041}}
    & \scalebox{0.8}{0.029 } & \scalebox{0.8}{0.052} 
    \\

    & \scalebox{0.8}{37.5\%}
    % \Our
    & \boldres{\scalebox{0.8}{0.025 }} & \boldres{\scalebox{0.8}{0.041}}
    % \SSM
    & \scalebox{0.8}{0.042 } & \scalebox{0.8}{0.066}
    & \scalebox{0.8}{0.033 } & \scalebox{0.8}{0.053}
    & \scalebox{0.8}{0.042 } & \scalebox{0.8}{0.063}
    & \scalebox{0.8}{0.037 } & \scalebox{0.8}{0.062}
    
    % \Tranformer
    % & \scalebox{0.8}{0.107 } & \scalebox{0.8}{0.229} 
    & \scalebox{0.8}{0.033 } & \scalebox{0.8}{0.059}
    & \scalebox{0.8}{0.035 } & \scalebox{0.8}{0.088} 
    & \scalebox{0.8}{0.034 } & \scalebox{0.8}{0.058}
    % \MLP
    % & \scalebox{0.8}{0.037 } & \scalebox{0.8}{0.066}
    & \scalebox{0.8}{0.038 } & \scalebox{0.8}{0.058}
    & \scalebox{0.8}{0.036 } & \scalebox{0.8}{0.062}
    & \scalebox{0.8}{0.057 } & \scalebox{0.8}{0.117}
    
    % \TCN
    % & \scalebox{0.8}{0.031 } & \scalebox{0.8}{0.055} 
    & \secondres{\scalebox{0.8}{0.027 }} & \secondres{\scalebox{0.8}{0.046}}
    & \scalebox{0.8}{0.031 } & \scalebox{0.8}{0.057} 
    \\

    & \scalebox{0.8}{50\%}
    % \Our
    & \boldres{\scalebox{0.8}{0.029 }} & \boldres{\scalebox{0.8}{0.049}}
    % \SSM
    & \scalebox{0.8}{0.050 } & \scalebox{0.8}{0.069}
    & \scalebox{0.8}{0.035 } & \scalebox{0.8}{0.059}
    & \scalebox{0.8}{0.049 } & \scalebox{0.8}{0.071}
    & \scalebox{0.8}{0.046 } & \scalebox{0.8}{0.067}
    
    % \Tranformer
    % & \scalebox{0.8}{0.183 } & \scalebox{0.8}{0.312} 
    & \scalebox{0.8}{0.036 } & \scalebox{0.8}{0.062}
    & \scalebox{0.8}{0.038 } & \scalebox{0.8}{0.092} 
    & \scalebox{0.8}{0.039 } & \scalebox{0.8}{0.066}

    % \MLP
    % & \scalebox{0.8}{0.043 } & \scalebox{0.8}{0.068}
    & \scalebox{0.8}{0.044 } & \scalebox{0.8}{0.066}
    & \scalebox{0.8}{0.040 } & \scalebox{0.8}{0.067}
    & \scalebox{0.8}{0.066 } & \scalebox{0.8}{0.134}
    
    % \TCN 
    % & \scalebox{0.8}{0.034 } & \scalebox{0.8}{0.059} 
    & \secondres{\scalebox{0.8}{0.031 }} & \secondres{\scalebox{0.8}{0.051}}
    & \scalebox{0.8}{0.034 } & \scalebox{0.8}{0.062} 
    \\
    \cmidrule(lr){2-28}
    
    & \scalebox{0.8}{Avg} 
    % \Our
    & \boldres{\scalebox{0.8}{0.025}} & \boldres{\scalebox{0.8}{0.041}} 
    % \SSM
    & \scalebox{0.8}{0.041} & \scalebox{0.8}{0.057}
    & \scalebox{0.8}{0.030} & \scalebox{0.8}{0.049} 
    & \scalebox{0.8}{0.040} & \scalebox{0.8}{0.060} 
    & \scalebox{0.8}{0.036} & \scalebox{0.8}{0.059} 
    
    % \Tranformer
    % & \scalebox{0.8}{0.099} & \scalebox{0.8}{0.203}
    & \scalebox{0.8}{0.032} & \scalebox{0.8}{0.052} 
    & \scalebox{0.8}{0.036} & \scalebox{0.8}{0.090} 
    & \scalebox{0.8}{0.033} & \scalebox{0.8}{0.057} 
    
    % \MLP
    % & \scalebox{0.8}{0.036} & \scalebox{0.8}{0.058} 
    & \scalebox{0.8}{0.037} & \scalebox{0.8}{0.054} 
    & \scalebox{0.8}{0.034} & \scalebox{0.8}{0.058} 
    & \scalebox{0.8}{0.052} & \scalebox{0.8}{0.110}
    
    % \TCN
    % & \scalebox{0.8}{0.031} & \scalebox{0.8}{0.053}
    & \secondres{\scalebox{0.8}{0.027}} & \secondres{\scalebox{0.8}{0.044}} 
    & \scalebox{0.8}{0.030} & \scalebox{0.8}{0.054} 
     \\
    \midrule
    \multicolumn{2}{c}{\scalebox{0.95}{$1^{\text{st}}$ Count}}
    % \Our
    & \boldres{\scalebox{0.8}{23}} & \boldres{\scalebox{0.8}{25}}
    % \SSM
    & \scalebox{0.8}{0} & \scalebox{0.8}{0}
    & \scalebox{0.8}{0} & \scalebox{0.8}{0}
    & \scalebox{0.8}{0} & \scalebox{0.8}{0}
    & \scalebox{0.8}{0} & \scalebox{0.8}{0}
    
    % \Tranformer
    % & \scalebox{0.8}{0} & \scalebox{0.8}{0}
    & \scalebox{0.8}{0} & \scalebox{0.8}{0}
    & \scalebox{0.8}{0} & \scalebox{0.8}{0}
    & \scalebox{0.8}{0} & \scalebox{0.8}{0}
    % \MLP
    % & \scalebox{0.8}{0} & \scalebox{0.8}{0}
    & \scalebox{0.8}{0} & \scalebox{0.8}{0}
    & \scalebox{0.8}{0} & \scalebox{0.8}{0}
    & \scalebox{0.8}{0} & \scalebox{0.8}{0}
    % \TCN
    % & \scalebox{0.8}{0} & \scalebox{0.8}{0}
    & \secondres{\scalebox{0.8}{7}} & \secondres{\scalebox{0.8}{5}}
    & \scalebox{0.8}{0} & \scalebox{0.8}{0}
      \\
    \bottomrule
  \end{tabular}
